Glueballs and k-strings in SU(N) gauge theories : calculations with improved operators

We test a variety of blocking and smearing algorithms for constructing glueball and string wave-functionals, and find some with much improved overlaps onto the lightest states. We use these algorithms to obtain improved results on the tensions of k-strings in SU(4), SU(6), and SU(8) gauge theories. We emphasise the major systematic errors that still need to be controlled in calculations of heavier k-strings, and perform calculations in SU(4) on an anisotropic lattice in a bid to minimise one of these. All these results point to the k-string tensions lying part-way between the `MQCD' and `Casimir Scaling' conjectures, with the power in 1/N of the leading correction lying in [1,2]. We also obtain some evidence for the presence of quasi-stable strings in calculations that do not use sources, and observe some near-degeneracies between (excited) strings in different representations. We also calculate the lightest glueball masses for N=2, ...,8, and extrapolate to N=infinity, obtaining results compatible with earlier work. We show that the N=infinity factorisation of the Euclidean correlators that are used in such mass calculations does not make the masses any less calculable at large N.

==> plot_Ncor.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,438){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,625){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,813){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1188){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1375){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1563){\makebox(0,0)[r]{\ \ {$3.5$}}}
\put(1405.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,200){\makebox(0,0){\ {$0.05$}}}
\put(529.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,200){\makebox(0,0){\ {$0.1$}}}
\put(708.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$0.15$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$0.2$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,200){\makebox(0,0){\ {$0.25$}}}
\put(1246.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$N^2C_2(0)$}}}
\put(862,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1246.0,757.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1236.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1236.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,1107.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(738.0,1107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,1114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,1183.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(564.0,1183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,1193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,1231.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(440.0,1231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,1239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,1258.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(396.0,1258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246,759){\circle*{12}}
\put(748,1111){\circle*{12}}
\put(574,1188){\circle*{12}}
\put(450,1235){\circle*{12}}
\put(406,1262){\circle*{12}}
\put(396.0,1267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1282){\usebox{\plotpoint}}
\put(350.00,1282.00){\usebox{\plotpoint}}
\put(368.90,1273.41){\usebox{\plotpoint}}
\put(388.04,1265.48){\usebox{\plotpoint}}
\put(406.94,1256.93){\usebox{\plotpoint}}
\put(426.09,1248.96){\usebox{\plotpoint}}
\put(445.24,1241.00){\usebox{\plotpoint}}
\put(464.13,1232.43){\usebox{\plotpoint}}
\put(483.29,1224.51){\usebox{\plotpoint}}
\put(502.19,1215.93){\usebox{\plotpoint}}
\put(521.42,1208.17){\usebox{\plotpoint}}
\put(540.42,1199.83){\usebox{\plotpoint}}
\put(559.41,1191.45){\usebox{\plotpoint}}
\put(578.65,1183.71){\usebox{\plotpoint}}
\put(597.54,1175.12){\usebox{\plotpoint}}
\put(616.68,1167.16){\usebox{\plotpoint}}
\put(635.61,1158.69){\usebox{\plotpoint}}
\put(654.74,1150.66){\usebox{\plotpoint}}
\put(673.91,1142.76){\usebox{\plotpoint}}
\put(692.77,1134.12){\usebox{\plotpoint}}
\put(711.93,1126.21){\usebox{\plotpoint}}
\put(731.17,1118.47){\usebox{\plotpoint}}
\put(750.07,1109.88){\usebox{\plotpoint}}
\put(769.20,1101.90){\usebox{\plotpoint}}
\put(788.15,1093.49){\usebox{\plotpoint}}
\put(807.26,1085.43){\usebox{\plotpoint}}
\put(826.46,1077.56){\usebox{\plotpoint}}
\put(845.29,1068.86){\usebox{\plotpoint}}
\put(864.46,1060.97){\usebox{\plotpoint}}
\put(883.40,1052.49){\usebox{\plotpoint}}
\put(902.59,1044.64){\usebox{\plotpoint}}
\put(921.70,1036.56){\usebox{\plotpoint}}
\put(940.55,1027.93){\usebox{\plotpoint}}
\put(959.79,1020.19){\usebox{\plotpoint}}
\put(978.69,1011.60){\usebox{\plotpoint}}
\put(997.93,1003.85){\usebox{\plotpoint}}
\put(1016.79,995.26){\usebox{\plotpoint}}
\put(1035.88,987.14){\usebox{\plotpoint}}
\put(1055.09,979.33){\usebox{\plotpoint}}
\put(1074.02,970.81){\usebox{\plotpoint}}
\put(1093.11,962.68){\usebox{\plotpoint}}
\put(1112.07,954.25){\usebox{\plotpoint}}
\put(1131.24,946.34){\usebox{\plotpoint}}
\put(1150.37,938.32){\usebox{\plotpoint}}
\put(1169.20,929.64){\usebox{\plotpoint}}
\put(1188.44,921.89){\usebox{\plotpoint}}
\put(1207.33,913.30){\usebox{\plotpoint}}
\put(1226.57,905.56){\usebox{\plotpoint}}
\put(1245.46,897.01){\usebox{\plotpoint}}
\put(1264.53,888.85){\usebox{\plotpoint}}
\put(1283.76,881.09){\usebox{\plotpoint}}
\put(1302.66,872.52){\usebox{\plotpoint}}
\put(1321.75,864.38){\usebox{\plotpoint}}
\put(1340.73,856.01){\usebox{\plotpoint}}
\put(1359.89,848.05){\usebox{\plotpoint}}
\put(1379.03,840.08){\usebox{\plotpoint}}
\put(1397.84,831.34){\usebox{\plotpoint}}
\put(1417.08,823.60){\usebox{\plotpoint}}
\put(1425,820){\usebox{\plotpoint}}
\end{picture}


==> plot_Nercor.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,591){\makebox(0,0)[r]{\ \ {$0.005$}}}
\put(1405.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,932){\makebox(0,0)[r]{\ \ {$0.01$}}}
\put(1405.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,1273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,1273){\makebox(0,0)[r]{\ \ {$0.015$}}}
\put(1405.0,1273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,1614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,1614){\makebox(0,0)[r]{\ \ {$0.02$}}}
\put(1405.0,1614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,200){\makebox(0,0){\ {$0$}}}
\put(400.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,200){\makebox(0,0){\ {$2$}}}
\put(605.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,200){\makebox(0,0){\ {$4$}}}
\put(810.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1015.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1015,200){\makebox(0,0){\ {$6$}}}
\put(1015.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220,200){\makebox(0,0){\ {$8$}}}
\put(1220.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$10$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,250.0){\rule[-0.200pt]{246.922pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(400.0,1750.0){\rule[-0.200pt]{246.922pt}{0.400pt}}
\put(200,1425){\makebox(0,0){\Large{$\frac{error}{signal}$}}}
\put(887,25){\makebox(0,0){\large{$N$}}}
\put(400.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(605,502){\circle*{12}}
\put(708,550){\circle*{12}}
\put(810,598){\circle*{12}}
\put(1015,509){\circle*{12}}
\put(1220,557){\circle*{12}}
\put(605,1068){\circle{18}}
\put(708,1477){\circle{18}}
\put(810,1273){\circle{18}}
\put(1015,1136){\circle{18}}
\put(1220,1409){\circle{18}}
\end{picture}


==> plot_Nfluctcor.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,500){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,750){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1250){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1500){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,200){\makebox(0,0){\ {$0.05$}}}
\put(529.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,200){\makebox(0,0){\ {$0.1$}}}
\put(708.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$0.15$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$0.2$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,200){\makebox(0,0){\ {$0.25$}}}
\put(1246.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$\frac{\sigma[C_2(0)]}{C_2(0)}$}}}
\put(862,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1246.0,950.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1236.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1236.0,966.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,1206.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(738.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,1260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,1126.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(564.0,1126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,1163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,1031.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(440.0,1031.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,1061.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,990.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(396.0,990.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1246,958){\circle*{12}}
\put(748,1233){\circle*{12}}
\put(574,1145){\circle*{12}}
\put(450,1046){\circle*{12}}
\put(406,1000){\circle*{12}}
\put(396.0,1011.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,966){\usebox{\plotpoint}}
\put(350.00,966.00){\usebox{\plotpoint}}
\put(367.04,977.84){\usebox{\plotpoint}}
\put(383.99,989.79){\usebox{\plotpoint}}
\put(400.46,1002.42){\usebox{\plotpoint}}
\put(417.24,1014.63){\usebox{\plotpoint}}
\put(434.37,1026.33){\usebox{\plotpoint}}
\put(451.27,1038.38){\usebox{\plotpoint}}
\put(467.74,1050.99){\usebox{\plotpoint}}
\put(484.48,1063.26){\usebox{\plotpoint}}
\put(501.27,1075.47){\usebox{\plotpoint}}
\put(518.51,1087.01){\usebox{\plotpoint}}
\put(535.29,1099.23){\usebox{\plotpoint}}
\put(551.72,1111.89){\usebox{\plotpoint}}
\put(568.51,1124.10){\usebox{\plotpoint}}
\put(585.61,1135.84){\usebox{\plotpoint}}
\put(602.54,1147.84){\usebox{\plotpoint}}
\put(619.04,1160.43){\usebox{\plotpoint}}
\put(635.75,1172.73){\usebox{\plotpoint}}
\put(652.95,1184.33){\usebox{\plotpoint}}
\put(669.78,1196.47){\usebox{\plotpoint}}
\put(686.56,1208.68){\usebox{\plotpoint}}
\put(702.99,1221.36){\usebox{\plotpoint}}
\put(719.81,1233.52){\usebox{\plotpoint}}
\put(737.02,1245.11){\usebox{\plotpoint}}
\put(753.81,1257.31){\usebox{\plotpoint}}
\put(770.33,1269.86){\usebox{\plotpoint}}
\put(787.02,1282.20){\usebox{\plotpoint}}
\put(804.19,1293.85){\usebox{\plotpoint}}
\put(821.05,1305.94){\usebox{\plotpoint}}
\put(837.83,1318.15){\usebox{\plotpoint}}
\put(854.26,1330.83){\usebox{\plotpoint}}
\put(871.50,1342.37){\usebox{\plotpoint}}
\put(888.29,1354.57){\usebox{\plotpoint}}
\put(905.07,1366.78){\usebox{\plotpoint}}
\put(921.86,1378.99){\usebox{\plotpoint}}
\put(938.39,1391.52){\usebox{\plotpoint}}
\put(955.53,1403.20){\usebox{\plotpoint}}
\put(972.32,1415.41){\usebox{\plotpoint}}
\put(989.10,1427.62){\usebox{\plotpoint}}
\put(1005.94,1439.76){\usebox{\plotpoint}}
\put(1022.80,1451.85){\usebox{\plotpoint}}
\put(1039.59,1464.06){\usebox{\plotpoint}}
\put(1056.37,1476.27){\usebox{\plotpoint}}
\put(1073.16,1488.48){\usebox{\plotpoint}}
\put(1090.07,1500.51){\usebox{\plotpoint}}
\put(1106.86,1512.71){\usebox{\plotpoint}}
\put(1123.64,1524.92){\usebox{\plotpoint}}
\put(1140.43,1537.13){\usebox{\plotpoint}}
\put(1157.26,1549.28){\usebox{\plotpoint}}
\put(1174.13,1561.37){\usebox{\plotpoint}}
\put(1190.91,1573.57){\usebox{\plotpoint}}
\put(1207.70,1585.78){\usebox{\plotpoint}}
\put(1224.72,1597.64){\usebox{\plotpoint}}
\put(1241.37,1610.00){\usebox{\plotpoint}}
\put(1258.16,1622.20){\usebox{\plotpoint}}
\put(1274.94,1634.41){\usebox{\plotpoint}}
\put(1291.73,1646.62){\usebox{\plotpoint}}
\put(1308.87,1658.29){\usebox{\plotpoint}}
\put(1325.40,1670.83){\usebox{\plotpoint}}
\put(1342.18,1683.04){\usebox{\plotpoint}}
\put(1358.97,1695.25){\usebox{\plotpoint}}
\put(1376.21,1706.79){\usebox{\plotpoint}}
\put(1392.64,1719.46){\usebox{\plotpoint}}
\put(1409.42,1731.67){\usebox{\plotpoint}}
\put(1425,1743){\usebox{\plotpoint}}
\end{picture}


==> plot_anisok2npn4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,417){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1405.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,583){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,750){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,917){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1083.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1083){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,1083.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1250){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1417){\makebox(0,0)[r]{\ \ {$0.7$}}}
\put(1405.0,1417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1583){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,1583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$0.9$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493,200){\makebox(0,0){\ {$2$}}}
\put(493.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637,200){\makebox(0,0){\ {$4$}}}
\put(637.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$6$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923,200){\makebox(0,0){\ {$8$}}}
\put(923.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$10$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$12$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1353.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1353,200){\makebox(0,0){\ {$14$}}}
\put(1353.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(100,1350){\makebox(0,0){\Large{$am_{k=2}(n_t)$}}}
\put(862,25){\makebox(0,0){\large{$n_t$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(422.0,1558.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(412.0,1558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,1566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,1435.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(483.0,1435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,1446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,1390.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(555.0,1390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,1407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,1348.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(627.0,1348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,1382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,1330.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(698.0,1330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,1395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,1290.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(770.0,1290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,1421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,1126.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(842.0,1126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,1183.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(913.0,1183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,1613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,1084.0){\rule[-0.200pt]{0.400pt}{160.439pt}}
\put(985.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422,1562){\circle*{12}}
\put(493,1441){\circle*{12}}
\put(565,1399){\circle*{12}}
\put(637,1365){\circle*{12}}
\put(708,1363){\circle*{12}}
\put(780,1356){\circle*{12}}
\put(852,1216){\circle*{12}}
\put(923,1398){\circle*{12}}
\put(995,1510){\circle*{12}}
\put(985.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,895.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(412.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,857.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(483.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,842.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(555.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,828.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(627.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,840.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,815.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(698.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,793.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(770.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,782.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(842.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,794.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(913.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,789.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(985.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,738.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1057.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1138.0,735.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(1128.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1128.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,720.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(1200.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,728.0){\rule[-0.200pt]{0.400pt}{57.816pt}}
\put(1272.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422,897){\circle{18}}
\put(493,861){\circle{18}}
\put(565,847){\circle{18}}
\put(637,834){\circle{18}}
\put(708,824){\circle{18}}
\put(780,802){\circle{18}}
\put(852,796){\circle{18}}
\put(923,813){\circle{18}}
\put(995,813){\circle{18}}
\put(1067,780){\circle{18}}
\put(1138,802){\circle{18}}
\put(1210,803){\circle{18}}
\put(1282,848){\circle{18}}
\put(1272.0,968.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,688.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(412.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,663.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(483.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,653.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(555.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,649.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(627.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,645.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(698.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,642.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(770.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,639.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(842.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,641.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(913.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,636.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(985.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,631.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1057.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1138.0,618.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1128.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1128.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,617.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1200.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,610.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1272.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422,690){\circle*{12}}
\put(493,665){\circle*{12}}
\put(565,656){\circle*{12}}
\put(637,652){\circle*{12}}
\put(708,649){\circle*{12}}
\put(780,647){\circle*{12}}
\put(852,645){\circle*{12}}
\put(923,649){\circle*{12}}
\put(995,647){\circle*{12}}
\put(1067,644){\circle*{12}}
\put(1138,634){\circle*{12}}
\put(1210,637){\circle*{12}}
\put(1282,635){\circle*{12}}
\put(1272.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,799){\usebox{\plotpoint}}
\put(350.00,799.00){\usebox{\plotpoint}}
\put(370.76,799.00){\usebox{\plotpoint}}
\put(391.51,799.00){\usebox{\plotpoint}}
\put(412.27,799.00){\usebox{\plotpoint}}
\put(433.02,799.00){\usebox{\plotpoint}}
\put(453.78,799.00){\usebox{\plotpoint}}
\put(474.53,799.00){\usebox{\plotpoint}}
\put(495.29,799.00){\usebox{\plotpoint}}
\put(516.04,799.00){\usebox{\plotpoint}}
\put(536.80,799.00){\usebox{\plotpoint}}
\put(557.55,799.00){\usebox{\plotpoint}}
\put(578.31,799.00){\usebox{\plotpoint}}
\put(599.07,799.00){\usebox{\plotpoint}}
\put(619.82,799.00){\usebox{\plotpoint}}
\put(640.58,799.00){\usebox{\plotpoint}}
\put(661.33,799.00){\usebox{\plotpoint}}
\put(682.09,799.00){\usebox{\plotpoint}}
\put(702.84,799.00){\usebox{\plotpoint}}
\put(723.60,799.00){\usebox{\plotpoint}}
\put(744.35,799.00){\usebox{\plotpoint}}
\put(765.11,799.00){\usebox{\plotpoint}}
\put(785.87,799.00){\usebox{\plotpoint}}
\put(806.62,799.00){\usebox{\plotpoint}}
\put(827.38,799.00){\usebox{\plotpoint}}
\put(848.13,799.00){\usebox{\plotpoint}}
\put(868.89,799.00){\usebox{\plotpoint}}
\put(889.64,799.00){\usebox{\plotpoint}}
\put(910.40,799.00){\usebox{\plotpoint}}
\put(931.15,799.00){\usebox{\plotpoint}}
\put(951.91,799.00){\usebox{\plotpoint}}
\put(972.66,799.00){\usebox{\plotpoint}}
\put(993.42,799.00){\usebox{\plotpoint}}
\put(1014.18,799.00){\usebox{\plotpoint}}
\put(1034.93,799.00){\usebox{\plotpoint}}
\put(1055.69,799.00){\usebox{\plotpoint}}
\put(1076.44,799.00){\usebox{\plotpoint}}
\put(1097.20,799.00){\usebox{\plotpoint}}
\put(1117.95,799.00){\usebox{\plotpoint}}
\put(1138.71,799.00){\usebox{\plotpoint}}
\put(1159.46,799.00){\usebox{\plotpoint}}
\put(1180.22,799.00){\usebox{\plotpoint}}
\put(1200.98,799.00){\usebox{\plotpoint}}
\put(1221.73,799.00){\usebox{\plotpoint}}
\put(1242.49,799.00){\usebox{\plotpoint}}
\put(1263.24,799.00){\usebox{\plotpoint}}
\put(1284.00,799.00){\usebox{\plotpoint}}
\put(1304.75,799.00){\usebox{\plotpoint}}
\put(1325.51,799.00){\usebox{\plotpoint}}
\put(1346.26,799.00){\usebox{\plotpoint}}
\put(1367.02,799.00){\usebox{\plotpoint}}
\put(1387.77,799.00){\usebox{\plotpoint}}
\put(1408.53,799.00){\usebox{\plotpoint}}
\put(1425,799){\usebox{\plotpoint}}
\put(350,1275){\usebox{\plotpoint}}
\put(350.00,1275.00){\usebox{\plotpoint}}
\put(370.76,1275.00){\usebox{\plotpoint}}
\put(391.51,1275.00){\usebox{\plotpoint}}
\put(412.27,1275.00){\usebox{\plotpoint}}
\put(433.02,1275.00){\usebox{\plotpoint}}
\put(453.78,1275.00){\usebox{\plotpoint}}
\put(474.53,1275.00){\usebox{\plotpoint}}
\put(495.29,1275.00){\usebox{\plotpoint}}
\put(516.04,1275.00){\usebox{\plotpoint}}
\put(536.80,1275.00){\usebox{\plotpoint}}
\put(557.55,1275.00){\usebox{\plotpoint}}
\put(578.31,1275.00){\usebox{\plotpoint}}
\put(599.07,1275.00){\usebox{\plotpoint}}
\put(619.82,1275.00){\usebox{\plotpoint}}
\put(640.58,1275.00){\usebox{\plotpoint}}
\put(661.33,1275.00){\usebox{\plotpoint}}
\put(682.09,1275.00){\usebox{\plotpoint}}
\put(702.84,1275.00){\usebox{\plotpoint}}
\put(723.60,1275.00){\usebox{\plotpoint}}
\put(744.35,1275.00){\usebox{\plotpoint}}
\put(765.11,1275.00){\usebox{\plotpoint}}
\put(785.87,1275.00){\usebox{\plotpoint}}
\put(806.62,1275.00){\usebox{\plotpoint}}
\put(827.38,1275.00){\usebox{\plotpoint}}
\put(848.13,1275.00){\usebox{\plotpoint}}
\put(868.89,1275.00){\usebox{\plotpoint}}
\put(889.64,1275.00){\usebox{\plotpoint}}
\put(910.40,1275.00){\usebox{\plotpoint}}
\put(931.15,1275.00){\usebox{\plotpoint}}
\put(951.91,1275.00){\usebox{\plotpoint}}
\put(972.66,1275.00){\usebox{\plotpoint}}
\put(993.42,1275.00){\usebox{\plotpoint}}
\put(1014.18,1275.00){\usebox{\plotpoint}}
\put(1034.93,1275.00){\usebox{\plotpoint}}
\put(1055.69,1275.00){\usebox{\plotpoint}}
\put(1076.44,1275.00){\usebox{\plotpoint}}
\put(1097.20,1275.00){\usebox{\plotpoint}}
\put(1117.95,1275.00){\usebox{\plotpoint}}
\put(1138.71,1275.00){\usebox{\plotpoint}}
\put(1159.46,1275.00){\usebox{\plotpoint}}
\put(1180.22,1275.00){\usebox{\plotpoint}}
\put(1200.98,1275.00){\usebox{\plotpoint}}
\put(1221.73,1275.00){\usebox{\plotpoint}}
\put(1242.49,1275.00){\usebox{\plotpoint}}
\put(1263.24,1275.00){\usebox{\plotpoint}}
\put(1284.00,1275.00){\usebox{\plotpoint}}
\put(1304.75,1275.00){\usebox{\plotpoint}}
\put(1325.51,1275.00){\usebox{\plotpoint}}
\put(1346.26,1275.00){\usebox{\plotpoint}}
\put(1367.02,1275.00){\usebox{\plotpoint}}
\put(1387.77,1275.00){\usebox{\plotpoint}}
\put(1408.53,1275.00){\usebox{\plotpoint}}
\put(1425,1275){\usebox{\plotpoint}}
\put(350,650){\usebox{\plotpoint}}
\put(350.00,650.00){\usebox{\plotpoint}}
\put(370.76,650.00){\usebox{\plotpoint}}
\put(391.51,650.00){\usebox{\plotpoint}}
\put(412.27,650.00){\usebox{\plotpoint}}
\put(433.02,650.00){\usebox{\plotpoint}}
\put(453.78,650.00){\usebox{\plotpoint}}
\put(474.53,650.00){\usebox{\plotpoint}}
\put(495.29,650.00){\usebox{\plotpoint}}
\put(516.04,650.00){\usebox{\plotpoint}}
\put(536.80,650.00){\usebox{\plotpoint}}
\put(557.55,650.00){\usebox{\plotpoint}}
\put(578.31,650.00){\usebox{\plotpoint}}
\put(599.07,650.00){\usebox{\plotpoint}}
\put(619.82,650.00){\usebox{\plotpoint}}
\put(640.58,650.00){\usebox{\plotpoint}}
\put(661.33,650.00){\usebox{\plotpoint}}
\put(682.09,650.00){\usebox{\plotpoint}}
\put(702.84,650.00){\usebox{\plotpoint}}
\put(723.60,650.00){\usebox{\plotpoint}}
\put(744.35,650.00){\usebox{\plotpoint}}
\put(765.11,650.00){\usebox{\plotpoint}}
\put(785.87,650.00){\usebox{\plotpoint}}
\put(806.62,650.00){\usebox{\plotpoint}}
\put(827.38,650.00){\usebox{\plotpoint}}
\put(848.13,650.00){\usebox{\plotpoint}}
\put(868.89,650.00){\usebox{\plotpoint}}
\put(889.64,650.00){\usebox{\plotpoint}}
\put(910.40,650.00){\usebox{\plotpoint}}
\put(931.15,650.00){\usebox{\plotpoint}}
\put(951.91,650.00){\usebox{\plotpoint}}
\put(972.66,650.00){\usebox{\plotpoint}}
\put(993.42,650.00){\usebox{\plotpoint}}
\put(1014.18,650.00){\usebox{\plotpoint}}
\put(1034.93,650.00){\usebox{\plotpoint}}
\put(1055.69,650.00){\usebox{\plotpoint}}
\put(1076.44,650.00){\usebox{\plotpoint}}
\put(1097.20,650.00){\usebox{\plotpoint}}
\put(1117.95,650.00){\usebox{\plotpoint}}
\put(1138.71,650.00){\usebox{\plotpoint}}
\put(1159.46,650.00){\usebox{\plotpoint}}
\put(1180.22,650.00){\usebox{\plotpoint}}
\put(1200.98,650.00){\usebox{\plotpoint}}
\put(1221.73,650.00){\usebox{\plotpoint}}
\put(1242.49,650.00){\usebox{\plotpoint}}
\put(1263.24,650.00){\usebox{\plotpoint}}
\put(1284.00,650.00){\usebox{\plotpoint}}
\put(1304.75,650.00){\usebox{\plotpoint}}
\put(1325.51,650.00){\usebox{\plotpoint}}
\put(1346.26,650.00){\usebox{\plotpoint}}
\put(1367.02,650.00){\usebox{\plotpoint}}
\put(1387.77,650.00){\usebox{\plotpoint}}
\put(1408.53,650.00){\usebox{\plotpoint}}
\put(1425,650){\usebox{\plotpoint}}
\end{picture}


==> plot_anisok2npn4b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,386){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1405.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,523){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,659){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1405.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,795){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,932){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1068.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1068){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,1068.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1205){\makebox(0,0)[r]{\ \ {$0.7$}}}
\put(1405.0,1205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1341){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,1341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1477){\makebox(0,0)[r]{\ \ {$0.9$}}}
\put(1405.0,1477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1614){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,1614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$1.1$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(493,200){\makebox(0,0){\ {$2$}}}
\put(493.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(637,200){\makebox(0,0){\ {$4$}}}
\put(637.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$6$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(923,200){\makebox(0,0){\ {$8$}}}
\put(923.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$10$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$12$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1353.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1353,200){\makebox(0,0){\ {$14$}}}
\put(1353.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(50,1400){\makebox(0,0){\Large{$am_{k=2}(n_t)$}}}
\put(862,25){\makebox(0,0){\large{$n_t$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(422.0,1320.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(412.0,1320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(412.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,1220.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(483.0,1220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,1229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,1183.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(555.0,1183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,1197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,1148.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(627.0,1148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,1176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,1134.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(698.0,1134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,1187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,1101.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(770.0,1101.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,1208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,966.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(842.0,966.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,1114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,1014.0){\rule[-0.200pt]{0.400pt}{84.556pt}}
\put(913.0,1014.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913.0,1365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,932.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(985.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422,1324){\circle*{12}}
\put(493,1224){\circle*{12}}
\put(565,1190){\circle*{12}}
\put(637,1162){\circle*{12}}
\put(708,1161){\circle*{12}}
\put(780,1155){\circle*{12}}
\put(852,1040){\circle*{12}}
\put(923,1189){\circle*{12}}
\put(995,1281){\circle*{12}}
\put(985.0,1629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,1310.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(422.0,1310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,1315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,1219.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(494.0,1219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(494.0,1226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,1168.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(566.0,1168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566.0,1189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(647.0,1124.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(637.0,1124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,1163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719.0,1059.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(709.0,1059.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,1125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,1018.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(781.0,1018.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,1116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(862.0,916.0){\rule[-0.200pt]{0.400pt}{50.107pt}}
\put(852.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,1124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934.0,1065.0){\rule[-0.200pt]{0.400pt}{89.374pt}}
\put(924.0,1065.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432,1312){\circle{18}}
\put(504,1222){\circle{18}}
\put(576,1179){\circle{18}}
\put(647,1144){\circle{18}}
\put(719,1092){\circle{18}}
\put(791,1067){\circle{18}}
\put(862,1020){\circle{18}}
\put(934,1250){\circle{18}}
\put(924.0,1436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_anison4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,550){\makebox(0,0)[r]{\ \ {$0.25$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,850){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1150){\makebox(0,0)[r]{\ \ {$0.75$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1450){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1750){\makebox(0,0)[r]{\ \ {$1.25$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(515,200){\makebox(0,0){\ {$2$}}}
\put(515.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(655,200){\makebox(0,0){\ {$4$}}}
\put(655.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,200){\makebox(0,0){\ {$6$}}}
\put(795.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935,200){\makebox(0,0){\ {$8$}}}
\put(935.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075,200){\makebox(0,0){\ {$10$}}}
\put(1075.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,200){\makebox(0,0){\ {$12$}}}
\put(1215.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355,200){\makebox(0,0){\ {$14$}}}
\put(1355.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$am_{k=2}(n_t)$}}}
\put(875,25){\makebox(0,0){\large{$n_t$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(538.0,1278.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,1278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,1288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,1222.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(691.0,1222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,1239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1206.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(853.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,1119.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1016.0,1119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016.0,1182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1189.0,1095.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1179.0,1095.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1179.0,1242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1352.0,977.0){\rule[-0.200pt]{0.400pt}{64.079pt}}
\put(1342.0,977.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538,1283){\circle*{12}}
\put(701,1230){\circle*{12}}
\put(863,1221){\circle*{12}}
\put(1026,1151){\circle*{12}}
\put(1189,1169){\circle*{12}}
\put(1352,1110){\circle*{12}}
\put(1342.0,1243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445.0,714.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(435.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(435.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,687.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(505.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,676.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(575.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(655.0,666.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(645.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(725.0,657.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(715.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,641.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(785.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,633.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(855.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,642.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(925.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,638.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(995.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075.0,601.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1065.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1145.0,599.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1135.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1135.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1215.0,588.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(1205.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1285.0,594.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1275.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(445,716){\circle{18}}
\put(515,690){\circle{18}}
\put(585,680){\circle{18}}
\put(655,670){\circle{18}}
\put(725,663){\circle{18}}
\put(795,648){\circle{18}}
\put(865,643){\circle{18}}
\put(935,655){\circle{18}}
\put(1005,655){\circle{18}}
\put(1075,631){\circle{18}}
\put(1145,647){\circle{18}}
\put(1215,648){\circle{18}}
\put(1285,681){\circle{18}}
\put(1275.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,652){\usebox{\plotpoint}}
\put(375.00,652.00){\usebox{\plotpoint}}
\put(395.76,652.00){\usebox{\plotpoint}}
\put(416.51,652.00){\usebox{\plotpoint}}
\put(437.27,652.00){\usebox{\plotpoint}}
\put(458.02,652.00){\usebox{\plotpoint}}
\put(478.78,652.00){\usebox{\plotpoint}}
\put(499.53,652.00){\usebox{\plotpoint}}
\put(520.29,652.00){\usebox{\plotpoint}}
\put(541.04,652.00){\usebox{\plotpoint}}
\put(561.80,652.00){\usebox{\plotpoint}}
\put(582.55,652.00){\usebox{\plotpoint}}
\put(603.31,652.00){\usebox{\plotpoint}}
\put(624.07,652.00){\usebox{\plotpoint}}
\put(644.82,652.00){\usebox{\plotpoint}}
\put(665.58,652.00){\usebox{\plotpoint}}
\put(686.33,652.00){\usebox{\plotpoint}}
\put(707.09,652.00){\usebox{\plotpoint}}
\put(727.84,652.00){\usebox{\plotpoint}}
\put(748.60,652.00){\usebox{\plotpoint}}
\put(769.35,652.00){\usebox{\plotpoint}}
\put(790.11,652.00){\usebox{\plotpoint}}
\put(810.87,652.00){\usebox{\plotpoint}}
\put(831.62,652.00){\usebox{\plotpoint}}
\put(852.38,652.00){\usebox{\plotpoint}}
\put(873.13,652.00){\usebox{\plotpoint}}
\put(893.89,652.00){\usebox{\plotpoint}}
\put(914.64,652.00){\usebox{\plotpoint}}
\put(935.40,652.00){\usebox{\plotpoint}}
\put(956.15,652.00){\usebox{\plotpoint}}
\put(976.91,652.00){\usebox{\plotpoint}}
\put(997.66,652.00){\usebox{\plotpoint}}
\put(1018.42,652.00){\usebox{\plotpoint}}
\put(1039.18,652.00){\usebox{\plotpoint}}
\put(1059.93,652.00){\usebox{\plotpoint}}
\put(1080.69,652.00){\usebox{\plotpoint}}
\put(1101.44,652.00){\usebox{\plotpoint}}
\put(1122.20,652.00){\usebox{\plotpoint}}
\put(1142.95,652.00){\usebox{\plotpoint}}
\put(1163.71,652.00){\usebox{\plotpoint}}
\put(1184.46,652.00){\usebox{\plotpoint}}
\put(1205.22,652.00){\usebox{\plotpoint}}
\put(1225.98,652.00){\usebox{\plotpoint}}
\put(1246.73,652.00){\usebox{\plotpoint}}
\put(1267.49,652.00){\usebox{\plotpoint}}
\put(1288.24,652.00){\usebox{\plotpoint}}
\put(1309.00,652.00){\usebox{\plotpoint}}
\put(1329.75,652.00){\usebox{\plotpoint}}
\put(1350.51,652.00){\usebox{\plotpoint}}
\put(1371.26,652.00){\usebox{\plotpoint}}
\put(1392.02,652.00){\usebox{\plotpoint}}
\put(1412.77,652.00){\usebox{\plotpoint}}
\put(1425,652){\usebox{\plotpoint}}
\put(375,1215){\usebox{\plotpoint}}
\put(375.00,1215.00){\usebox{\plotpoint}}
\put(395.76,1215.00){\usebox{\plotpoint}}
\put(416.51,1215.00){\usebox{\plotpoint}}
\put(437.27,1215.00){\usebox{\plotpoint}}
\put(458.02,1215.00){\usebox{\plotpoint}}
\put(478.78,1215.00){\usebox{\plotpoint}}
\put(499.53,1215.00){\usebox{\plotpoint}}
\put(520.29,1215.00){\usebox{\plotpoint}}
\put(541.04,1215.00){\usebox{\plotpoint}}
\put(561.80,1215.00){\usebox{\plotpoint}}
\put(582.55,1215.00){\usebox{\plotpoint}}
\put(603.31,1215.00){\usebox{\plotpoint}}
\put(624.07,1215.00){\usebox{\plotpoint}}
\put(644.82,1215.00){\usebox{\plotpoint}}
\put(665.58,1215.00){\usebox{\plotpoint}}
\put(686.33,1215.00){\usebox{\plotpoint}}
\put(707.09,1215.00){\usebox{\plotpoint}}
\put(727.84,1215.00){\usebox{\plotpoint}}
\put(748.60,1215.00){\usebox{\plotpoint}}
\put(769.35,1215.00){\usebox{\plotpoint}}
\put(790.11,1215.00){\usebox{\plotpoint}}
\put(810.87,1215.00){\usebox{\plotpoint}}
\put(831.62,1215.00){\usebox{\plotpoint}}
\put(852.38,1215.00){\usebox{\plotpoint}}
\put(873.13,1215.00){\usebox{\plotpoint}}
\put(893.89,1215.00){\usebox{\plotpoint}}
\put(914.64,1215.00){\usebox{\plotpoint}}
\put(935.40,1215.00){\usebox{\plotpoint}}
\put(956.15,1215.00){\usebox{\plotpoint}}
\put(976.91,1215.00){\usebox{\plotpoint}}
\put(997.66,1215.00){\usebox{\plotpoint}}
\put(1018.42,1215.00){\usebox{\plotpoint}}
\put(1039.18,1215.00){\usebox{\plotpoint}}
\put(1059.93,1215.00){\usebox{\plotpoint}}
\put(1080.69,1215.00){\usebox{\plotpoint}}
\put(1101.44,1215.00){\usebox{\plotpoint}}
\put(1122.20,1215.00){\usebox{\plotpoint}}
\put(1142.95,1215.00){\usebox{\plotpoint}}
\put(1163.71,1215.00){\usebox{\plotpoint}}
\put(1184.46,1215.00){\usebox{\plotpoint}}
\put(1205.22,1215.00){\usebox{\plotpoint}}
\put(1225.98,1215.00){\usebox{\plotpoint}}
\put(1246.73,1215.00){\usebox{\plotpoint}}
\put(1267.49,1215.00){\usebox{\plotpoint}}
\put(1288.24,1215.00){\usebox{\plotpoint}}
\put(1309.00,1215.00){\usebox{\plotpoint}}
\put(1329.75,1215.00){\usebox{\plotpoint}}
\put(1350.51,1215.00){\usebox{\plotpoint}}
\put(1371.26,1215.00){\usebox{\plotpoint}}
\put(1392.02,1215.00){\usebox{\plotpoint}}
\put(1412.77,1215.00){\usebox{\plotpoint}}
\put(1425,1215){\usebox{\plotpoint}}
\end{picture}


==> plot_compKn6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,550){\makebox(0,0)[r]{\ \ {$0.05$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,850){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1150){\makebox(0,0)[r]{\ \ {$0.15$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1450){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1750){\makebox(0,0)[r]{\ \ {$0.25$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(450.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,200){\makebox(0,0){\ {$24.4$}}}
\put(450.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,200){\makebox(0,0){\ {$24.6$}}}
\put(600.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,200){\makebox(0,0){\ {$24.8$}}}
\put(750.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,200){\makebox(0,0){\ {$25$}}}
\put(900.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,200){\makebox(0,0){\ {$25.2$}}}
\put(1050.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1200,200){\makebox(0,0){\ {$25.4$}}}
\put(1200.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350,200){\makebox(0,0){\ {$25.6$}}}
\put(1350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$a^2\sigma_k$}}}
\put(875,25){\makebox(0,0){\large{$\beta$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(525.0,1357.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(515.0,1357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,1405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,1374.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(526.0,1374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,1422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,1167.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(643.0,1167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,1194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,1022.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(774.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,860.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(928.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239.0,689.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1229.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525,1381){\circle*{12}}
\put(536,1398){\circle*{12}}
\put(653,1181){\circle*{12}}
\put(784,1030){\circle*{12}}
\put(938,868){\circle*{12}}
\put(1239,694){\circle*{12}}
\put(1229.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,1276.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(608.0,1276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,1156.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(716.0,1156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,1180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,892.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(932.0,892.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,820.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1040.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1266.0,703.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1256.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618,1294){\circle{18}}
\put(726,1168){\circle{18}}
\put(942,910){\circle{18}}
\put(1050,832){\circle{18}}
\put(1266,710){\circle{18}}
\put(1256.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,1531.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(515.0,1531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,1635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,1487.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(526.0,1487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,1587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,1294.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(643.0,1294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,1350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,1111.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(774.0,1111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,956.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(928.0,956.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239.0,739.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1229.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525,1583){\makebox(0,0){$\star$}}
\put(536,1537){\makebox(0,0){$\star$}}
\put(653,1322){\makebox(0,0){$\star$}}
\put(784,1131){\makebox(0,0){$\star$}}
\put(938,971){\makebox(0,0){$\star$}}
\put(1239,747){\makebox(0,0){$\star$}}
\put(1229.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,1402.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(608.0,1402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,1510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,1264.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(716.0,1264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,1000.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(932.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,874.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1040.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,946.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1266.0,772.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1256.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618,1456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(726,1288){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(942,1042){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1050,910){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1266,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1256.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,1148.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(403.0,1148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,1164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,943.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(515.0,943.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,957.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,931.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(526.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,813.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(643.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,717.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(774.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,625.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(928.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239.0,512.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1229.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413,1156){\makebox(0,0){$\times$}}
\put(525,950){\makebox(0,0){$\times$}}
\put(536,938){\makebox(0,0){$\times$}}
\put(653,817){\makebox(0,0){$\times$}}
\put(784,721){\makebox(0,0){$\times$}}
\put(938,628){\makebox(0,0){$\times$}}
\put(1239,514){\makebox(0,0){$\times$}}
\put(1229.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,876.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(608.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,779.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(716.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,633.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(932.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,588.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1040.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1266.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1256.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618,879){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(726,780){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(942,635){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1050,590){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1266,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1256.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_compOOKn4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,625){\makebox(0,0)[r]{\ \ {$0.05$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1000){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1375){\makebox(0,0)[r]{\ \ {$0.15$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1750){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,200){\makebox(0,0){\ {$10.5$}}}
\put(600.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975,200){\makebox(0,0){\ {$11$}}}
\put(975.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350,200){\makebox(0,0){\ {$11.5$}}}
\put(1350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$a^2\sigma_k$}}}
\put(875,25){\makebox(0,0){\large{$\beta$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(638.0,1653.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(628.0,1653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,1698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,1334.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(693.0,1334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,1355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,1127.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(740.0,1127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(817.0,1006.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(807.0,1006.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(807.0,1018.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(877.0,863.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(867.0,863.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,880.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,651.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1029.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,483.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1265.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638,1675){\circle*{12}}
\put(703,1344){\circle*{12}}
\put(750,1140){\circle*{12}}
\put(817,1012){\circle*{12}}
\put(877,871){\circle*{12}}
\put(1039,657){\circle*{12}}
\put(1275,487){\circle*{12}}
\put(1265.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,1710.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(628.0,1710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,1213.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(740.0,1213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,1240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(900.0,912.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(890.0,912.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,663.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1040.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,541.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1190.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638,1738){\circle{18}}
\put(750,1227){\circle{18}}
\put(900,919){\circle{18}}
\put(1050,673){\circle{18}}
\put(1200,547){\circle{18}}
\put(1190.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,1290.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(628.0,1290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,1307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,1041.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(693.0,1041.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,1047.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,909.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(740.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,921.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(817.0,796.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(807.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(807.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(877.0,703.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(867.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,543.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1029.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1265.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638,1299){\makebox(0,0){$\times$}}
\put(703,1044){\makebox(0,0){$\times$}}
\put(750,915){\makebox(0,0){$\times$}}
\put(817,799){\makebox(0,0){$\times$}}
\put(877,707){\makebox(0,0){$\times$}}
\put(1039,546){\makebox(0,0){$\times$}}
\put(1275,425){\makebox(0,0){$\times$}}
\put(1265.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,1269.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(628.0,1269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,1302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,950.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(740.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,964.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(900.0,689.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(890.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,551.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1040.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,465.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1190.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638,1285){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(750,957){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(900,693){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1050,555){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1200,467){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1190.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_gkNl16.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,438){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,625){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,813){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1000){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1188){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1405.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1375){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1563){\makebox(0,0)[r]{\ \ {$7$}}}
\put(1405.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1750){\makebox(0,0)[r]{\ \ {$8$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,200){\makebox(0,0){\ {$0$}}}
\put(300.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,200){\makebox(0,0){\ {$0.05$}}}
\put(488.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,200){\makebox(0,0){\ {$0.1$}}}
\put(675.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,200){\makebox(0,0){\ {$0.15$}}}
\put(863.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,200){\makebox(0,0){\ {$0.2$}}}
\put(1050.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1238.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1238,200){\makebox(0,0){\ {$0.25$}}}
\put(1238.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,250.0){\rule[-0.200pt]{271.012pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(300.0,1750.0){\rule[-0.200pt]{271.012pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{m_G}\over{\surd\sigma}}$}}}
\put(837,25){\makebox(0,0){\large{$1/N^2$}}}
\put(300.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1238.0,894.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1228.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1228.0,915.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,863.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(707.0,863.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,821.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(524.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,786.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(394.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,796.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(349.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238,905){\circle*{12}}
\put(717,874){\circle*{12}}
\put(534,833){\circle*{12}}
\put(404,798){\circle*{12}}
\put(359,817){\circle*{12}}
\put(349.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238.0,1373.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1228.0,1373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1228.0,1437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1266.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(707.0,1266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,1259.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(524.0,1259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,1255.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(394.0,1255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,1272.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(349.0,1272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238,1405){\circle{18}}
\put(717,1283){\circle{18}}
\put(534,1279){\circle{18}}
\put(404,1278){\circle{18}}
\put(359,1309){\circle{18}}
\put(349.0,1347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238.0,1279.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1228.0,1279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1228.0,1324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1126.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(707.0,1126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,1158.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(524.0,1158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,1195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,1114.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(394.0,1114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,1111.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(349.0,1111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238,1302){\makebox(0,0){$\star$}}
\put(717,1139){\makebox(0,0){$\star$}}
\put(534,1176){\makebox(0,0){$\star$}}
\put(404,1133){\makebox(0,0){$\star$}}
\put(359,1139){\makebox(0,0){$\star$}}
\put(349.0,1167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,782){\usebox{\plotpoint}}
\put(300.00,782.00){\usebox{\plotpoint}}
\put(320.29,786.32){\usebox{\plotpoint}}
\put(340.54,790.78){\usebox{\plotpoint}}
\put(360.83,795.04){\usebox{\plotpoint}}
\put(381.12,799.30){\usebox{\plotpoint}}
\put(401.34,803.88){\usebox{\plotpoint}}
\put(421.59,808.38){\usebox{\plotpoint}}
\put(441.81,812.97){\usebox{\plotpoint}}
\put(462.03,817.55){\usebox{\plotpoint}}
\put(482.28,822.05){\usebox{\plotpoint}}
\put(502.57,826.39){\usebox{\plotpoint}}
\put(522.82,830.86){\usebox{\plotpoint}}
\put(543.10,835.12){\usebox{\plotpoint}}
\put(563.35,839.59){\usebox{\plotpoint}}
\put(583.64,843.93){\usebox{\plotpoint}}
\put(603.86,848.48){\usebox{\plotpoint}}
\put(624.09,853.02){\usebox{\plotpoint}}
\put(644.31,857.60){\usebox{\plotpoint}}
\put(664.56,862.10){\usebox{\plotpoint}}
\put(684.79,866.67){\usebox{\plotpoint}}
\put(705.07,870.93){\usebox{\plotpoint}}
\put(725.34,875.34){\usebox{\plotpoint}}
\put(745.63,879.66){\usebox{\plotpoint}}
\put(765.92,883.99){\usebox{\plotpoint}}
\put(786.15,888.52){\usebox{\plotpoint}}
\put(806.36,893.16){\usebox{\plotpoint}}
\put(826.61,897.66){\usebox{\plotpoint}}
\put(846.81,902.30){\usebox{\plotpoint}}
\put(867.06,906.74){\usebox{\plotpoint}}
\put(887.35,911.00){\usebox{\plotpoint}}
\put(907.62,915.40){\usebox{\plotpoint}}
\put(927.89,919.79){\usebox{\plotpoint}}
\put(948.18,924.05){\usebox{\plotpoint}}
\put(968.38,928.71){\usebox{\plotpoint}}
\put(988.64,933.21){\usebox{\plotpoint}}
\put(1008.89,937.71){\usebox{\plotpoint}}
\put(1029.09,942.35){\usebox{\plotpoint}}
\put(1049.34,946.82){\usebox{\plotpoint}}
\put(1069.62,951.16){\usebox{\plotpoint}}
\put(1089.88,955.60){\usebox{\plotpoint}}
\put(1110.17,959.86){\usebox{\plotpoint}}
\put(1130.45,964.12){\usebox{\plotpoint}}
\put(1150.66,968.76){\usebox{\plotpoint}}
\put(1170.92,973.26){\usebox{\plotpoint}}
\put(1191.13,977.86){\usebox{\plotpoint}}
\put(1211.35,982.43){\usebox{\plotpoint}}
\put(1231.61,986.90){\usebox{\plotpoint}}
\put(1251.90,991.22){\usebox{\plotpoint}}
\put(1272.15,995.68){\usebox{\plotpoint}}
\put(1292.44,999.94){\usebox{\plotpoint}}
\put(1312.69,1004.42){\usebox{\plotpoint}}
\put(1332.96,1008.81){\usebox{\plotpoint}}
\put(1353.19,1013.36){\usebox{\plotpoint}}
\put(1373.41,1017.90){\usebox{\plotpoint}}
\put(1393.63,1022.48){\usebox{\plotpoint}}
\put(1413.88,1026.97){\usebox{\plotpoint}}
\put(1425,1029){\usebox{\plotpoint}}
\put(300,1286){\usebox{\plotpoint}}
\put(300.00,1286.00){\usebox{\plotpoint}}
\put(320.76,1286.00){\usebox{\plotpoint}}
\put(341.48,1285.32){\usebox{\plotpoint}}
\put(362.22,1285.00){\usebox{\plotpoint}}
\put(382.98,1285.00){\usebox{\plotpoint}}
\put(403.73,1285.00){\usebox{\plotpoint}}
\put(424.49,1285.00){\usebox{\plotpoint}}
\put(445.20,1284.00){\usebox{\plotpoint}}
\put(465.95,1284.00){\usebox{\plotpoint}}
\put(486.71,1284.00){\usebox{\plotpoint}}
\put(507.46,1284.00){\usebox{\plotpoint}}
\put(528.17,1283.00){\usebox{\plotpoint}}
\put(548.93,1283.00){\usebox{\plotpoint}}
\put(569.69,1283.00){\usebox{\plotpoint}}
\put(590.44,1283.00){\usebox{\plotpoint}}
\put(611.18,1282.62){\usebox{\plotpoint}}
\put(631.91,1282.00){\usebox{\plotpoint}}
\put(652.66,1282.00){\usebox{\plotpoint}}
\put(673.42,1282.00){\usebox{\plotpoint}}
\put(694.17,1282.00){\usebox{\plotpoint}}
\put(714.88,1281.00){\usebox{\plotpoint}}
\put(735.64,1281.00){\usebox{\plotpoint}}
\put(756.39,1281.00){\usebox{\plotpoint}}
\put(777.15,1281.00){\usebox{\plotpoint}}
\put(797.87,1280.19){\usebox{\plotpoint}}
\put(818.62,1280.00){\usebox{\plotpoint}}
\put(839.37,1280.00){\usebox{\plotpoint}}
\put(860.13,1280.00){\usebox{\plotpoint}}
\put(880.88,1279.92){\usebox{\plotpoint}}
\put(901.59,1279.00){\usebox{\plotpoint}}
\put(922.35,1279.00){\usebox{\plotpoint}}
\put(943.10,1279.00){\usebox{\plotpoint}}
\put(963.86,1279.00){\usebox{\plotpoint}}
\put(984.57,1278.00){\usebox{\plotpoint}}
\put(1005.33,1278.00){\usebox{\plotpoint}}
\put(1026.08,1278.00){\usebox{\plotpoint}}
\put(1046.84,1278.00){\usebox{\plotpoint}}
\put(1067.57,1277.45){\usebox{\plotpoint}}
\put(1088.31,1277.00){\usebox{\plotpoint}}
\put(1109.06,1277.00){\usebox{\plotpoint}}
\put(1129.82,1277.00){\usebox{\plotpoint}}
\put(1150.57,1277.00){\usebox{\plotpoint}}
\put(1171.29,1276.00){\usebox{\plotpoint}}
\put(1192.04,1276.00){\usebox{\plotpoint}}
\put(1212.80,1276.00){\usebox{\plotpoint}}
\put(1233.55,1276.00){\usebox{\plotpoint}}
\put(1254.27,1275.06){\usebox{\plotpoint}}
\put(1275.02,1275.00){\usebox{\plotpoint}}
\put(1295.78,1275.00){\usebox{\plotpoint}}
\put(1316.54,1275.00){\usebox{\plotpoint}}
\put(1337.28,1274.70){\usebox{\plotpoint}}
\put(1358.00,1274.00){\usebox{\plotpoint}}
\put(1378.76,1274.00){\usebox{\plotpoint}}
\put(1399.51,1274.00){\usebox{\plotpoint}}
\put(1420.27,1274.00){\usebox{\plotpoint}}
\put(1425,1274){\usebox{\plotpoint}}
\put(300,1147){\usebox{\plotpoint}}
\put(300.00,1147.00){\usebox{\plotpoint}}
\put(320.76,1147.00){\usebox{\plotpoint}}
\put(341.51,1147.00){\usebox{\plotpoint}}
\put(362.27,1147.00){\usebox{\plotpoint}}
\put(383.02,1147.00){\usebox{\plotpoint}}
\put(403.78,1147.00){\usebox{\plotpoint}}
\put(424.53,1147.00){\usebox{\plotpoint}}
\put(445.26,1146.23){\usebox{\plotpoint}}
\put(466.00,1146.00){\usebox{\plotpoint}}
\put(486.76,1146.00){\usebox{\plotpoint}}
\put(507.51,1146.00){\usebox{\plotpoint}}
\put(528.27,1146.00){\usebox{\plotpoint}}
\put(549.02,1146.00){\usebox{\plotpoint}}
\put(569.78,1146.00){\usebox{\plotpoint}}
\put(590.54,1146.00){\usebox{\plotpoint}}
\put(611.29,1146.00){\usebox{\plotpoint}}
\put(632.05,1146.00){\usebox{\plotpoint}}
\put(652.80,1145.93){\usebox{\plotpoint}}
\put(673.52,1145.00){\usebox{\plotpoint}}
\put(694.27,1145.00){\usebox{\plotpoint}}
\put(715.03,1145.00){\usebox{\plotpoint}}
\put(735.78,1145.00){\usebox{\plotpoint}}
\put(756.54,1145.00){\usebox{\plotpoint}}
\put(777.29,1145.00){\usebox{\plotpoint}}
\put(798.05,1145.00){\usebox{\plotpoint}}
\put(818.80,1145.00){\usebox{\plotpoint}}
\put(839.56,1145.00){\usebox{\plotpoint}}
\put(860.32,1145.00){\usebox{\plotpoint}}
\put(881.03,1144.00){\usebox{\plotpoint}}
\put(901.78,1144.00){\usebox{\plotpoint}}
\put(922.54,1144.00){\usebox{\plotpoint}}
\put(943.30,1144.00){\usebox{\plotpoint}}
\put(964.05,1144.00){\usebox{\plotpoint}}
\put(984.81,1144.00){\usebox{\plotpoint}}
\put(1005.56,1144.00){\usebox{\plotpoint}}
\put(1026.32,1144.00){\usebox{\plotpoint}}
\put(1047.07,1144.00){\usebox{\plotpoint}}
\put(1067.83,1144.00){\usebox{\plotpoint}}
\put(1088.57,1143.58){\usebox{\plotpoint}}
\put(1109.29,1143.00){\usebox{\plotpoint}}
\put(1130.05,1143.00){\usebox{\plotpoint}}
\put(1150.81,1143.00){\usebox{\plotpoint}}
\put(1171.56,1143.00){\usebox{\plotpoint}}
\put(1192.32,1143.00){\usebox{\plotpoint}}
\put(1213.07,1143.00){\usebox{\plotpoint}}
\put(1233.83,1143.00){\usebox{\plotpoint}}
\put(1254.58,1143.00){\usebox{\plotpoint}}
\put(1275.34,1143.00){\usebox{\plotpoint}}
\put(1296.09,1143.00){\usebox{\plotpoint}}
\put(1316.80,1142.00){\usebox{\plotpoint}}
\put(1337.56,1142.00){\usebox{\plotpoint}}
\put(1358.31,1142.00){\usebox{\plotpoint}}
\put(1379.07,1142.00){\usebox{\plotpoint}}
\put(1399.83,1142.00){\usebox{\plotpoint}}
\put(1420.58,1142.00){\usebox{\plotpoint}}
\put(1425,1142){\usebox{\plotpoint}}
\end{picture}


==> plot_gkNwa.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,438){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,625){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,813){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1000){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1188){\makebox(0,0)[r]{\ \ {$5$}}}
\put(1405.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1375){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1563){\makebox(0,0)[r]{\ \ {$7$}}}
\put(1405.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,1750){\makebox(0,0)[r]{\ \ {$8$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,200){\makebox(0,0){\ {$0$}}}
\put(300.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,200){\makebox(0,0){\ {$0.05$}}}
\put(488.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,200){\makebox(0,0){\ {$0.1$}}}
\put(675.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,200){\makebox(0,0){\ {$0.15$}}}
\put(863.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1050,200){\makebox(0,0){\ {$0.2$}}}
\put(1050.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1238.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1238,200){\makebox(0,0){\ {$0.25$}}}
\put(1238.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,250.0){\rule[-0.200pt]{271.012pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(300.0,1750.0){\rule[-0.200pt]{271.012pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{m_G}\over{\surd\sigma}}$}}}
\put(837,25){\makebox(0,0){\large{$1/N^2$}}}
\put(300.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1238.0,946.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1228.0,946.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1228.0,972.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,903.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(707.0,903.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,929.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,869.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(523.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,897.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(526.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,938.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,843.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(394.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,893.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(349.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238,959){\circle*{12}}
\put(717,916){\circle*{12}}
\put(533,880){\circle*{12}}
\put(536,918){\circle*{12}}
\put(404,859){\circle*{12}}
\put(359,916){\circle*{12}}
\put(349.0,938.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238.0,1435.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1228.0,1435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1228.0,1488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1298.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(707.0,1298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,1336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,1283.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(523.0,1283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,1328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,1444.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(526.0,1444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,1531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,1311.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(394.0,1311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,1379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,1394.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(349.0,1394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238,1461){\circle{18}}
\put(717,1317){\circle{18}}
\put(533,1306){\circle{18}}
\put(536,1488){\circle{18}}
\put(404,1345){\circle{18}}
\put(359,1450){\circle{18}}
\put(349.0,1506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238.0,1251.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1228.0,1251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1228.0,1293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1129.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(707.0,1129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,1163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,1144.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(523.0,1144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,1186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,1129.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(526.0,1129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,1189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,1109.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(394.0,1109.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,1165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(359.0,1096.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(349.0,1096.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238,1272){\makebox(0,0){$\star$}}
\put(717,1146){\makebox(0,0){$\star$}}
\put(533,1165){\makebox(0,0){$\star$}}
\put(536,1159){\makebox(0,0){$\star$}}
\put(404,1137){\makebox(0,0){$\star$}}
\put(359,1137){\makebox(0,0){$\star$}}
\put(349.0,1178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,870){\usebox{\plotpoint}}
\put(300.00,870.00){\usebox{\plotpoint}}
\put(320.68,871.81){\usebox{\plotpoint}}
\put(341.35,873.67){\usebox{\plotpoint}}
\put(361.97,875.90){\usebox{\plotpoint}}
\put(382.57,878.23){\usebox{\plotpoint}}
\put(403.24,880.10){\usebox{\plotpoint}}
\put(423.92,881.90){\usebox{\plotpoint}}
\put(444.59,883.72){\usebox{\plotpoint}}
\put(465.27,885.57){\usebox{\plotpoint}}
\put(485.95,887.36){\usebox{\plotpoint}}
\put(506.50,890.14){\usebox{\plotpoint}}
\put(527.17,892.01){\usebox{\plotpoint}}
\put(547.85,893.80){\usebox{\plotpoint}}
\put(568.52,895.63){\usebox{\plotpoint}}
\put(589.20,897.47){\usebox{\plotpoint}}
\put(609.87,899.26){\usebox{\plotpoint}}
\put(630.55,901.05){\usebox{\plotpoint}}
\put(651.10,903.84){\usebox{\plotpoint}}
\put(671.77,905.71){\usebox{\plotpoint}}
\put(692.44,907.54){\usebox{\plotpoint}}
\put(713.12,909.37){\usebox{\plotpoint}}
\put(733.79,911.16){\usebox{\plotpoint}}
\put(754.47,912.96){\usebox{\plotpoint}}
\put(775.14,914.83){\usebox{\plotpoint}}
\put(795.70,917.61){\usebox{\plotpoint}}
\put(816.37,919.45){\usebox{\plotpoint}}
\put(837.04,921.28){\usebox{\plotpoint}}
\put(857.72,923.07){\usebox{\plotpoint}}
\put(878.40,924.87){\usebox{\plotpoint}}
\put(899.07,926.73){\usebox{\plotpoint}}
\put(919.75,928.52){\usebox{\plotpoint}}
\put(940.29,931.36){\usebox{\plotpoint}}
\put(960.96,933.18){\usebox{\plotpoint}}
\put(981.64,934.97){\usebox{\plotpoint}}
\put(1002.32,936.78){\usebox{\plotpoint}}
\put(1022.99,938.64){\usebox{\plotpoint}}
\put(1043.67,940.42){\usebox{\plotpoint}}
\put(1064.31,942.55){\usebox{\plotpoint}}
\put(1084.89,945.08){\usebox{\plotpoint}}
\put(1105.57,946.88){\usebox{\plotpoint}}
\put(1126.25,948.69){\usebox{\plotpoint}}
\put(1146.92,950.54){\usebox{\plotpoint}}
\put(1167.60,952.33){\usebox{\plotpoint}}
\put(1188.27,954.19){\usebox{\plotpoint}}
\put(1208.95,956.00){\usebox{\plotpoint}}
\put(1229.49,958.79){\usebox{\plotpoint}}
\put(1250.16,960.60){\usebox{\plotpoint}}
\put(1270.84,962.44){\usebox{\plotpoint}}
\put(1291.52,964.23){\usebox{\plotpoint}}
\put(1312.19,966.10){\usebox{\plotpoint}}
\put(1332.86,967.90){\usebox{\plotpoint}}
\put(1353.45,970.41){\usebox{\plotpoint}}
\put(1374.09,972.51){\usebox{\plotpoint}}
\put(1394.77,974.34){\usebox{\plotpoint}}
\put(1415.45,976.13){\usebox{\plotpoint}}
\put(1425,977){\usebox{\plotpoint}}
\put(300,1389){\usebox{\plotpoint}}
\put(300.00,1389.00){\usebox{\plotpoint}}
\put(320.44,1385.43){\usebox{\plotpoint}}
\put(340.87,1381.75){\usebox{\plotpoint}}
\put(361.32,1378.21){\usebox{\plotpoint}}
\put(381.77,1374.68){\usebox{\plotpoint}}
\put(402.20,1370.97){\usebox{\plotpoint}}
\put(422.48,1366.69){\usebox{\plotpoint}}
\put(442.87,1362.86){\usebox{\plotpoint}}
\put(463.30,1359.22){\usebox{\plotpoint}}
\put(483.75,1355.68){\usebox{\plotpoint}}
\put(504.20,1352.13){\usebox{\plotpoint}}
\put(524.62,1348.43){\usebox{\plotpoint}}
\put(545.08,1344.90){\usebox{\plotpoint}}
\put(565.51,1341.25){\usebox{\plotpoint}}
\put(585.95,1337.65){\usebox{\plotpoint}}
\put(606.40,1334.10){\usebox{\plotpoint}}
\put(626.84,1330.53){\usebox{\plotpoint}}
\put(647.27,1326.86){\usebox{\plotpoint}}
\put(667.72,1323.32){\usebox{\plotpoint}}
\put(688.15,1319.64){\usebox{\plotpoint}}
\put(708.60,1316.07){\usebox{\plotpoint}}
\put(729.04,1312.49){\usebox{\plotpoint}}
\put(749.48,1308.92){\usebox{\plotpoint}}
\put(769.92,1305.29){\usebox{\plotpoint}}
\put(790.37,1301.75){\usebox{\plotpoint}}
\put(810.79,1298.04){\usebox{\plotpoint}}
\put(831.24,1294.50){\usebox{\plotpoint}}
\put(851.68,1290.89){\usebox{\plotpoint}}
\put(872.13,1287.31){\usebox{\plotpoint}}
\put(892.57,1283.72){\usebox{\plotpoint}}
\put(913.02,1280.16){\usebox{\plotpoint}}
\put(933.44,1276.47){\usebox{\plotpoint}}
\put(953.89,1272.93){\usebox{\plotpoint}}
\put(974.32,1269.28){\usebox{\plotpoint}}
\put(994.77,1265.71){\usebox{\plotpoint}}
\put(1015.21,1262.14){\usebox{\plotpoint}}
\put(1035.66,1258.56){\usebox{\plotpoint}}
\put(1056.09,1254.89){\usebox{\plotpoint}}
\put(1076.34,1250.39){\usebox{\plotpoint}}
\put(1096.76,1246.71){\usebox{\plotpoint}}
\put(1117.21,1243.14){\usebox{\plotpoint}}
\put(1137.66,1239.61){\usebox{\plotpoint}}
\put(1158.10,1235.98){\usebox{\plotpoint}}
\put(1178.53,1232.36){\usebox{\plotpoint}}
\put(1198.98,1228.82){\usebox{\plotpoint}}
\put(1219.40,1225.11){\usebox{\plotpoint}}
\put(1239.86,1221.57){\usebox{\plotpoint}}
\put(1260.31,1218.04){\usebox{\plotpoint}}
\put(1280.74,1214.38){\usebox{\plotpoint}}
\put(1301.18,1210.79){\usebox{\plotpoint}}
\put(1321.63,1207.23){\usebox{\plotpoint}}
\put(1342.05,1203.54){\usebox{\plotpoint}}
\put(1362.50,1200.00){\usebox{\plotpoint}}
\put(1382.95,1196.46){\usebox{\plotpoint}}
\put(1403.38,1192.77){\usebox{\plotpoint}}
\put(1423.83,1189.21){\usebox{\plotpoint}}
\put(1425,1189){\usebox{\plotpoint}}
\put(300,1149){\usebox{\plotpoint}}
\put(300.00,1149.00){\usebox{\plotpoint}}
\put(320.72,1149.81){\usebox{\plotpoint}}
\put(341.47,1150.00){\usebox{\plotpoint}}
\put(362.22,1150.00){\usebox{\plotpoint}}
\put(382.98,1150.00){\usebox{\plotpoint}}
\put(403.74,1150.00){\usebox{\plotpoint}}
\put(424.49,1150.00){\usebox{\plotpoint}}
\put(445.25,1150.00){\usebox{\plotpoint}}
\put(466.00,1150.00){\usebox{\plotpoint}}
\put(486.76,1150.00){\usebox{\plotpoint}}
\put(507.47,1151.00){\usebox{\plotpoint}}
\put(528.23,1151.00){\usebox{\plotpoint}}
\put(548.98,1151.00){\usebox{\plotpoint}}
\put(569.74,1151.00){\usebox{\plotpoint}}
\put(590.49,1151.00){\usebox{\plotpoint}}
\put(611.25,1151.00){\usebox{\plotpoint}}
\put(632.00,1151.00){\usebox{\plotpoint}}
\put(652.76,1151.00){\usebox{\plotpoint}}
\put(673.52,1151.00){\usebox{\plotpoint}}
\put(694.23,1152.00){\usebox{\plotpoint}}
\put(714.98,1152.00){\usebox{\plotpoint}}
\put(735.74,1152.00){\usebox{\plotpoint}}
\put(756.49,1152.00){\usebox{\plotpoint}}
\put(777.25,1152.00){\usebox{\plotpoint}}
\put(798.00,1152.00){\usebox{\plotpoint}}
\put(818.76,1152.00){\usebox{\plotpoint}}
\put(839.51,1152.00){\usebox{\plotpoint}}
\put(860.26,1152.30){\usebox{\plotpoint}}
\put(880.98,1153.00){\usebox{\plotpoint}}
\put(901.74,1153.00){\usebox{\plotpoint}}
\put(922.49,1153.00){\usebox{\plotpoint}}
\put(943.25,1153.00){\usebox{\plotpoint}}
\put(964.00,1153.00){\usebox{\plotpoint}}
\put(984.76,1153.00){\usebox{\plotpoint}}
\put(1005.51,1153.00){\usebox{\plotpoint}}
\put(1026.27,1153.00){\usebox{\plotpoint}}
\put(1046.99,1153.73){\usebox{\plotpoint}}
\put(1067.73,1154.00){\usebox{\plotpoint}}
\put(1088.49,1154.00){\usebox{\plotpoint}}
\put(1109.24,1154.00){\usebox{\plotpoint}}
\put(1130.00,1154.00){\usebox{\plotpoint}}
\put(1150.76,1154.00){\usebox{\plotpoint}}
\put(1171.51,1154.00){\usebox{\plotpoint}}
\put(1192.27,1154.00){\usebox{\plotpoint}}
\put(1213.02,1154.00){\usebox{\plotpoint}}
\put(1233.74,1155.00){\usebox{\plotpoint}}
\put(1254.49,1155.00){\usebox{\plotpoint}}
\put(1275.25,1155.00){\usebox{\plotpoint}}
\put(1296.00,1155.00){\usebox{\plotpoint}}
\put(1316.76,1155.00){\usebox{\plotpoint}}
\put(1337.51,1155.00){\usebox{\plotpoint}}
\put(1358.27,1155.00){\usebox{\plotpoint}}
\put(1379.02,1155.00){\usebox{\plotpoint}}
\put(1399.78,1155.00){\usebox{\plotpoint}}
\put(1420.49,1156.00){\usebox{\plotpoint}}
\put(1425,1156){\usebox{\plotpoint}}
\end{picture}


==> plot_kkn4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$1.1$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,550){\makebox(0,0)[r]{\ \ {$1.2$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,850){\makebox(0,0)[r]{\ \ {$1.3$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1150){\makebox(0,0)[r]{\ \ {$1.4$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1450){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$1.6$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,200){\makebox(0,0){\ {$0.025$}}}
\put(529.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,200){\makebox(0,0){\ {$0.05$}}}
\put(708.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$0.075$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$0.1$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,200){\makebox(0,0){\ {$0.125$}}}
\put(1246.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.15$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{\sigma_{k=2}}\over{\sigma}}$}}}
\put(862,25){\makebox(0,0){\large{$a^2\sigma$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1352.0,954.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(1342.0,954.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1342.0,1098.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,1042.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(1099.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,1126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,897.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(975.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,1073.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(865.0,1073.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,1154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(786.0,971.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(776.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,1097.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633.0,1009.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(623.0,1009.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,934.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(507.0,934.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1352,1026){\circle*{12}}
\put(1109,1084){\circle*{12}}
\put(985,964){\circle*{12}}
\put(875,1113){\circle*{12}}
\put(786,1034){\circle*{12}}
\put(633,1080){\circle*{12}}
\put(517,1008){\circle*{12}}
\put(507.0,1082.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1357.0,994.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(1347.0,994.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1347.0,1108.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1042.0,1078.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(1032.0,1078.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1032.0,1234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(817.0,961.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(807.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(807.0,1105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,925.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(620.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1357,1051){\circle{18}}
\put(1042,1156){\circle{18}}
\put(817,1033){\circle{18}}
\put(630,1009){\circle{18}}
\put(620.0,1093.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(350,1060){\usebox{\plotpoint}}
\put(350.00,1060.00){\usebox{\plotpoint}}
\put(370.76,1060.00){\usebox{\plotpoint}}
\put(391.51,1060.00){\usebox{\plotpoint}}
\put(412.27,1060.00){\usebox{\plotpoint}}
\put(433.02,1060.00){\usebox{\plotpoint}}
\put(453.78,1060.00){\usebox{\plotpoint}}
\put(474.51,1060.50){\usebox{\plotpoint}}
\put(495.24,1061.00){\usebox{\plotpoint}}
\put(516.00,1061.00){\usebox{\plotpoint}}
\put(536.75,1061.00){\usebox{\plotpoint}}
\put(557.51,1061.00){\usebox{\plotpoint}}
\put(578.27,1061.00){\usebox{\plotpoint}}
\put(599.02,1061.00){\usebox{\plotpoint}}
\put(619.78,1061.00){\usebox{\plotpoint}}
\put(640.53,1061.00){\usebox{\plotpoint}}
\put(661.29,1061.00){\usebox{\plotpoint}}
\put(682.04,1061.00){\usebox{\plotpoint}}
\put(702.80,1061.00){\usebox{\plotpoint}}
\put(723.53,1061.41){\usebox{\plotpoint}}
\put(744.26,1062.00){\usebox{\plotpoint}}
\put(765.02,1062.00){\usebox{\plotpoint}}
\put(785.77,1062.00){\usebox{\plotpoint}}
\put(806.53,1062.00){\usebox{\plotpoint}}
\put(827.29,1062.00){\usebox{\plotpoint}}
\put(848.04,1062.00){\usebox{\plotpoint}}
\put(868.80,1062.00){\usebox{\plotpoint}}
\put(889.55,1062.00){\usebox{\plotpoint}}
\put(910.31,1062.00){\usebox{\plotpoint}}
\put(931.06,1062.00){\usebox{\plotpoint}}
\put(951.82,1062.00){\usebox{\plotpoint}}
\put(972.56,1062.32){\usebox{\plotpoint}}
\put(993.28,1063.00){\usebox{\plotpoint}}
\put(1014.04,1063.00){\usebox{\plotpoint}}
\put(1034.80,1063.00){\usebox{\plotpoint}}
\put(1055.55,1063.00){\usebox{\plotpoint}}
\put(1076.31,1063.00){\usebox{\plotpoint}}
\put(1097.06,1063.00){\usebox{\plotpoint}}
\put(1117.82,1063.00){\usebox{\plotpoint}}
\put(1138.57,1063.00){\usebox{\plotpoint}}
\put(1159.33,1063.00){\usebox{\plotpoint}}
\put(1180.08,1063.00){\usebox{\plotpoint}}
\put(1200.84,1063.00){\usebox{\plotpoint}}
\put(1221.58,1063.23){\usebox{\plotpoint}}
\put(1242.30,1064.00){\usebox{\plotpoint}}
\put(1263.06,1064.00){\usebox{\plotpoint}}
\put(1283.82,1064.00){\usebox{\plotpoint}}
\put(1304.57,1064.00){\usebox{\plotpoint}}
\put(1325.33,1064.00){\usebox{\plotpoint}}
\put(1346.08,1064.00){\usebox{\plotpoint}}
\put(1366.84,1064.00){\usebox{\plotpoint}}
\put(1387.59,1064.00){\usebox{\plotpoint}}
\put(1408.35,1064.00){\usebox{\plotpoint}}
\put(1425,1064){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,1026){\usebox{\plotpoint}}
\put(350.00,1026.00){\usebox{\plotpoint}}
\put(370.72,1026.88){\usebox{\plotpoint}}
\put(391.42,1027.84){\usebox{\plotpoint}}
\put(412.13,1029.00){\usebox{\plotpoint}}
\put(432.84,1030.00){\usebox{\plotpoint}}
\put(453.55,1031.00){\usebox{\plotpoint}}
\put(474.25,1032.00){\usebox{\plotpoint}}
\put(494.95,1033.36){\usebox{\plotpoint}}
\put(515.66,1034.24){\usebox{\plotpoint}}
\put(536.38,1035.14){\usebox{\plotpoint}}
\put(557.08,1036.10){\usebox{\plotpoint}}
\put(577.80,1037.00){\usebox{\plotpoint}}
\put(598.47,1038.86){\usebox{\plotpoint}}
\put(619.18,1039.82){\usebox{\plotpoint}}
\put(639.89,1040.72){\usebox{\plotpoint}}
\put(660.61,1041.60){\usebox{\plotpoint}}
\put(681.32,1042.48){\usebox{\plotpoint}}
\put(702.00,1044.00){\usebox{\plotpoint}}
\put(722.71,1045.00){\usebox{\plotpoint}}
\put(743.42,1046.00){\usebox{\plotpoint}}
\put(764.13,1047.00){\usebox{\plotpoint}}
\put(784.84,1048.08){\usebox{\plotpoint}}
\put(805.56,1049.00){\usebox{\plotpoint}}
\put(826.27,1050.00){\usebox{\plotpoint}}
\put(846.98,1051.00){\usebox{\plotpoint}}
\put(867.69,1052.00){\usebox{\plotpoint}}
\put(888.37,1053.58){\usebox{\plotpoint}}
\put(909.08,1054.46){\usebox{\plotpoint}}
\put(929.80,1055.38){\usebox{\plotpoint}}
\put(950.51,1056.32){\usebox{\plotpoint}}
\put(971.22,1057.20){\usebox{\plotpoint}}
\put(991.90,1059.00){\usebox{\plotpoint}}
\put(1012.60,1060.00){\usebox{\plotpoint}}
\put(1033.32,1060.94){\usebox{\plotpoint}}
\put(1054.03,1061.82){\usebox{\plotpoint}}
\put(1074.75,1062.70){\usebox{\plotpoint}}
\put(1095.44,1064.00){\usebox{\plotpoint}}
\put(1116.15,1065.00){\usebox{\plotpoint}}
\put(1136.86,1066.00){\usebox{\plotpoint}}
\put(1157.57,1067.00){\usebox{\plotpoint}}
\put(1178.27,1068.30){\usebox{\plotpoint}}
\put(1198.98,1069.18){\usebox{\plotpoint}}
\put(1219.70,1070.06){\usebox{\plotpoint}}
\put(1240.41,1071.04){\usebox{\plotpoint}}
\put(1261.12,1072.00){\usebox{\plotpoint}}
\put(1281.79,1073.80){\usebox{\plotpoint}}
\put(1302.51,1074.68){\usebox{\plotpoint}}
\put(1323.22,1075.66){\usebox{\plotpoint}}
\put(1343.94,1076.54){\usebox{\plotpoint}}
\put(1364.65,1077.42){\usebox{\plotpoint}}
\put(1385.33,1079.00){\usebox{\plotpoint}}
\put(1406.04,1080.00){\usebox{\plotpoint}}
\put(1425,1081){\usebox{\plotpoint}}
\end{picture}


==> plot_kkn6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$1.25$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,625){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1000){\makebox(0,0)[r]{\ \ {$1.75$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1375){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1750){\makebox(0,0)[r]{\ \ {$2.25$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534,200){\makebox(0,0){\ {$0.025$}}}
\put(534.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,200){\makebox(0,0){\ {$0.05$}}}
\put(693.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852,200){\makebox(0,0){\ {$0.075$}}}
\put(852.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,200){\makebox(0,0){\ {$0.1$}}}
\put(1011.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1170,200){\makebox(0,0){\ {$0.125$}}}
\put(1170.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330,200){\makebox(0,0){\ {$0.15$}}}
\put(1330.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{\sigma_k}\over{\sigma}}$}}}
\put(875,25){\makebox(0,0){\large{$a^2\sigma$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1336.0,796.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1326.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1326.0,943.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1118.0,741.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(1108.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1108.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1104.0,821.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(1094.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(977.0,795.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(967.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,878.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,828.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(865.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,791.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(766.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(766.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(656.0,861.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(646.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1336,869){\circle*{12}}
\put(1118,798){\circle*{12}}
\put(1104,879){\circle*{12}}
\put(977,836){\circle*{12}}
\put(875,860){\circle*{12}}
\put(776,828){\circle*{12}}
\put(656,893){\circle*{12}}
\put(646.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1336.0,876.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(1326.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1326.0,1119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1118.0,1116.0){\rule[-0.200pt]{0.400pt}{55.407pt}}
\put(1108.0,1116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1108.0,1346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1104.0,1069.0){\rule[-0.200pt]{0.400pt}{54.925pt}}
\put(1094.0,1069.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,1297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(977.0,1132.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(967.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,1288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,1114.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(865.0,1114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(865.0,1252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,1174.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(766.0,1174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(766.0,1297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(656.0,1144.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(646.0,1144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1336,997){\circle{18}}
\put(1118,1231){\circle{18}}
\put(1104,1183){\circle{18}}
\put(977,1210){\circle{18}}
\put(875,1183){\circle{18}}
\put(776,1236){\circle{18}}
\put(656,1197){\circle{18}}
\put(646.0,1249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(375,1204){\usebox{\plotpoint}}
\put(375.00,1204.00){\usebox{\plotpoint}}
\put(395.76,1204.00){\usebox{\plotpoint}}
\put(416.51,1204.00){\usebox{\plotpoint}}
\put(437.27,1204.00){\usebox{\plotpoint}}
\put(458.02,1204.00){\usebox{\plotpoint}}
\put(478.78,1204.00){\usebox{\plotpoint}}
\put(499.49,1205.00){\usebox{\plotpoint}}
\put(520.24,1205.00){\usebox{\plotpoint}}
\put(541.00,1205.00){\usebox{\plotpoint}}
\put(561.75,1205.00){\usebox{\plotpoint}}
\put(582.51,1205.00){\usebox{\plotpoint}}
\put(603.27,1205.00){\usebox{\plotpoint}}
\put(624.02,1205.00){\usebox{\plotpoint}}
\put(644.78,1205.00){\usebox{\plotpoint}}
\put(665.53,1205.00){\usebox{\plotpoint}}
\put(686.29,1205.00){\usebox{\plotpoint}}
\put(707.04,1205.00){\usebox{\plotpoint}}
\put(727.75,1206.00){\usebox{\plotpoint}}
\put(748.51,1206.00){\usebox{\plotpoint}}
\put(769.26,1206.00){\usebox{\plotpoint}}
\put(790.02,1206.00){\usebox{\plotpoint}}
\put(810.77,1206.00){\usebox{\plotpoint}}
\put(831.53,1206.00){\usebox{\plotpoint}}
\put(852.29,1206.00){\usebox{\plotpoint}}
\put(873.04,1206.00){\usebox{\plotpoint}}
\put(893.80,1206.00){\usebox{\plotpoint}}
\put(914.55,1206.00){\usebox{\plotpoint}}
\put(935.31,1206.00){\usebox{\plotpoint}}
\put(956.02,1206.80){\usebox{\plotpoint}}
\put(976.77,1207.00){\usebox{\plotpoint}}
\put(997.52,1207.00){\usebox{\plotpoint}}
\put(1018.28,1207.00){\usebox{\plotpoint}}
\put(1039.04,1207.00){\usebox{\plotpoint}}
\put(1059.79,1207.00){\usebox{\plotpoint}}
\put(1080.55,1207.00){\usebox{\plotpoint}}
\put(1101.30,1207.00){\usebox{\plotpoint}}
\put(1122.06,1207.00){\usebox{\plotpoint}}
\put(1142.81,1207.00){\usebox{\plotpoint}}
\put(1163.57,1207.00){\usebox{\plotpoint}}
\put(1184.31,1207.30){\usebox{\plotpoint}}
\put(1205.03,1208.00){\usebox{\plotpoint}}
\put(1225.79,1208.00){\usebox{\plotpoint}}
\put(1246.54,1208.00){\usebox{\plotpoint}}
\put(1267.30,1208.00){\usebox{\plotpoint}}
\put(1288.06,1208.00){\usebox{\plotpoint}}
\put(1308.81,1208.00){\usebox{\plotpoint}}
\put(1329.57,1208.00){\usebox{\plotpoint}}
\put(1350.32,1208.00){\usebox{\plotpoint}}
\put(1371.08,1208.00){\usebox{\plotpoint}}
\put(1391.83,1208.00){\usebox{\plotpoint}}
\put(1412.59,1208.00){\usebox{\plotpoint}}
\put(1425,1209){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,888){\usebox{\plotpoint}}
\put(375.00,888.00){\usebox{\plotpoint}}
\put(395.66,886.03){\usebox{\plotpoint}}
\put(416.37,885.00){\usebox{\plotpoint}}
\put(437.04,883.18){\usebox{\plotpoint}}
\put(457.75,882.20){\usebox{\plotpoint}}
\put(478.45,881.00){\usebox{\plotpoint}}
\put(499.13,879.29){\usebox{\plotpoint}}
\put(519.83,878.32){\usebox{\plotpoint}}
\put(540.53,877.00){\usebox{\plotpoint}}
\put(561.21,875.44){\usebox{\plotpoint}}
\put(581.92,874.51){\usebox{\plotpoint}}
\put(602.60,873.00){\usebox{\plotpoint}}
\put(623.30,871.61){\usebox{\plotpoint}}
\put(644.01,870.64){\usebox{\plotpoint}}
\put(664.68,869.00){\usebox{\plotpoint}}
\put(685.38,867.76){\usebox{\plotpoint}}
\put(706.09,866.79){\usebox{\plotpoint}}
\put(726.76,865.00){\usebox{\plotpoint}}
\put(747.46,863.87){\usebox{\plotpoint}}
\put(768.17,862.89){\usebox{\plotpoint}}
\put(788.84,861.01){\usebox{\plotpoint}}
\put(809.55,860.04){\usebox{\plotpoint}}
\put(830.26,859.00){\usebox{\plotpoint}}
\put(850.92,857.11){\usebox{\plotpoint}}
\put(871.63,856.14){\usebox{\plotpoint}}
\put(892.33,855.00){\usebox{\plotpoint}}
\put(913.00,853.27){\usebox{\plotpoint}}
\put(933.71,852.33){\usebox{\plotpoint}}
\put(954.41,851.00){\usebox{\plotpoint}}
\put(975.09,849.45){\usebox{\plotpoint}}
\put(995.80,848.47){\usebox{\plotpoint}}
\put(1016.49,847.00){\usebox{\plotpoint}}
\put(1037.18,845.58){\usebox{\plotpoint}}
\put(1057.88,844.61){\usebox{\plotpoint}}
\put(1078.56,843.00){\usebox{\plotpoint}}
\put(1099.26,841.70){\usebox{\plotpoint}}
\put(1119.97,840.73){\usebox{\plotpoint}}
\put(1140.64,839.00){\usebox{\plotpoint}}
\put(1161.35,837.87){\usebox{\plotpoint}}
\put(1182.06,836.90){\usebox{\plotpoint}}
\put(1202.72,835.00){\usebox{\plotpoint}}
\put(1223.42,833.96){\usebox{\plotpoint}}
\put(1244.14,833.00){\usebox{\plotpoint}}
\put(1264.80,831.11){\usebox{\plotpoint}}
\put(1285.51,830.15){\usebox{\plotpoint}}
\put(1306.21,829.00){\usebox{\plotpoint}}
\put(1326.89,827.28){\usebox{\plotpoint}}
\put(1347.60,826.31){\usebox{\plotpoint}}
\put(1368.29,825.00){\usebox{\plotpoint}}
\put(1388.97,823.40){\usebox{\plotpoint}}
\put(1409.68,822.43){\usebox{\plotpoint}}
\put(1425,821){\usebox{\plotpoint}}
\end{picture}


==> plot_kkn8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,550){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,850){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1150){\makebox(0,0)[r]{\ \ {$2.5$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1450){\makebox(0,0)[r]{\ \ {$3$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$3.5$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$0$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,200){\makebox(0,0){\ {$0.025$}}}
\put(529.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,200){\makebox(0,0){\ {$0.05$}}}
\put(708.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$0.075$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1067,200){\makebox(0,0){\ {$0.1$}}}
\put(1067.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,200){\makebox(0,0){\ {$0.125$}}}
\put(1246.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$0.15$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{${{\sigma_k}\over{\sigma}}$}}}
\put(862,25){\makebox(0,0){\large{$a^2\sigma$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(1295.0,677.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1285.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1285.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,706.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1175.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,678.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(989.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834.0,678.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(824.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,703.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(653.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295,705){\circle*{12}}
\put(1185,736){\circle*{12}}
\put(999,698){\circle*{12}}
\put(834,702){\circle*{12}}
\put(663,724){\circle*{12}}
\put(653.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,823.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(1285.0,823.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1285.0,990.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,896.0){\rule[-0.200pt]{0.400pt}{35.171pt}}
\put(1175.0,896.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,937.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(989.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,1031.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834.0,982.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(824.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,1058.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,997.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(653.0,997.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295,906){\circle{18}}
\put(1185,969){\circle{18}}
\put(999,984){\circle{18}}
\put(834,1020){\circle{18}}
\put(663,1027){\circle{18}}
\put(653.0,1058.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,851.0){\rule[-0.200pt]{0.400pt}{70.584pt}}
\put(1285.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1285.0,1144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,886.0){\rule[-0.200pt]{0.400pt}{77.088pt}}
\put(1175.0,886.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1175.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,995.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(989.0,995.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,1156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834.0,971.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(824.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,1153.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(653.0,1153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295,997){\makebox(0,0){$\times$}}
\put(1185,1046){\makebox(0,0){$\times$}}
\put(999,1076){\makebox(0,0){$\times$}}
\put(834,1026){\makebox(0,0){$\times$}}
\put(663,1208){\makebox(0,0){$\times$}}
\put(653.0,1264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(350,717){\usebox{\plotpoint}}
\put(350.00,717.00){\usebox{\plotpoint}}
\put(370.76,717.00){\usebox{\plotpoint}}
\put(391.51,717.00){\usebox{\plotpoint}}
\put(412.27,717.00){\usebox{\plotpoint}}
\put(432.99,716.36){\usebox{\plotpoint}}
\put(453.73,716.00){\usebox{\plotpoint}}
\put(474.49,716.00){\usebox{\plotpoint}}
\put(495.24,716.00){\usebox{\plotpoint}}
\put(516.00,716.00){\usebox{\plotpoint}}
\put(536.71,715.00){\usebox{\plotpoint}}
\put(557.46,715.00){\usebox{\plotpoint}}
\put(578.22,715.00){\usebox{\plotpoint}}
\put(598.98,715.00){\usebox{\plotpoint}}
\put(619.73,715.00){\usebox{\plotpoint}}
\put(640.44,714.00){\usebox{\plotpoint}}
\put(661.20,714.00){\usebox{\plotpoint}}
\put(681.95,714.00){\usebox{\plotpoint}}
\put(702.71,714.00){\usebox{\plotpoint}}
\put(723.44,713.60){\usebox{\plotpoint}}
\put(744.17,713.00){\usebox{\plotpoint}}
\put(764.93,713.00){\usebox{\plotpoint}}
\put(785.68,713.00){\usebox{\plotpoint}}
\put(806.44,713.00){\usebox{\plotpoint}}
\put(827.15,712.08){\usebox{\plotpoint}}
\put(847.91,712.00){\usebox{\plotpoint}}
\put(868.66,712.00){\usebox{\plotpoint}}
\put(889.42,712.00){\usebox{\plotpoint}}
\put(910.17,712.00){\usebox{\plotpoint}}
\put(930.88,711.00){\usebox{\plotpoint}}
\put(951.64,711.00){\usebox{\plotpoint}}
\put(972.39,711.00){\usebox{\plotpoint}}
\put(993.15,711.00){\usebox{\plotpoint}}
\put(1013.90,710.83){\usebox{\plotpoint}}
\put(1034.61,710.00){\usebox{\plotpoint}}
\put(1055.37,710.00){\usebox{\plotpoint}}
\put(1076.12,710.00){\usebox{\plotpoint}}
\put(1096.88,710.00){\usebox{\plotpoint}}
\put(1117.60,709.31){\usebox{\plotpoint}}
\put(1138.35,709.00){\usebox{\plotpoint}}
\put(1159.10,709.00){\usebox{\plotpoint}}
\put(1179.86,709.00){\usebox{\plotpoint}}
\put(1200.61,709.00){\usebox{\plotpoint}}
\put(1221.32,708.00){\usebox{\plotpoint}}
\put(1242.08,708.00){\usebox{\plotpoint}}
\put(1262.83,708.00){\usebox{\plotpoint}}
\put(1283.59,708.00){\usebox{\plotpoint}}
\put(1304.34,708.00){\usebox{\plotpoint}}
\put(1325.05,707.00){\usebox{\plotpoint}}
\put(1345.81,707.00){\usebox{\plotpoint}}
\put(1366.56,707.00){\usebox{\plotpoint}}
\put(1387.32,707.00){\usebox{\plotpoint}}
\put(1408.05,706.54){\usebox{\plotpoint}}
\put(1425,706){\usebox{\plotpoint}}
\put(350,1080){\usebox{\plotpoint}}
\put(350.00,1080.00){\usebox{\plotpoint}}
\put(370.55,1077.26){\usebox{\plotpoint}}
\put(391.08,1074.38){\usebox{\plotpoint}}
\put(411.59,1071.31){\usebox{\plotpoint}}
\put(432.05,1067.90){\usebox{\plotpoint}}
\put(452.60,1065.16){\usebox{\plotpoint}}
\put(473.04,1061.63){\usebox{\plotpoint}}
\put(493.57,1058.77){\usebox{\plotpoint}}
\put(514.10,1055.80){\usebox{\plotpoint}}
\put(534.64,1053.03){\usebox{\plotpoint}}
\put(555.04,1049.18){\usebox{\plotpoint}}
\put(575.59,1046.44){\usebox{\plotpoint}}
\put(596.14,1043.70){\usebox{\plotpoint}}
\put(616.63,1040.44){\usebox{\plotpoint}}
\put(637.10,1037.07){\usebox{\plotpoint}}
\put(657.65,1034.34){\usebox{\plotpoint}}
\put(678.20,1031.60){\usebox{\plotpoint}}
\put(698.61,1027.85){\usebox{\plotpoint}}
\put(719.14,1024.97){\usebox{\plotpoint}}
\put(739.68,1022.12){\usebox{\plotpoint}}
\put(760.12,1018.52){\usebox{\plotpoint}}
\put(780.65,1015.61){\usebox{\plotpoint}}
\put(801.21,1012.87){\usebox{\plotpoint}}
\put(821.68,1009.57){\usebox{\plotpoint}}
\put(842.17,1006.37){\usebox{\plotpoint}}
\put(862.70,1003.51){\usebox{\plotpoint}}
\put(883.25,1000.77){\usebox{\plotpoint}}
\put(903.67,997.06){\usebox{\plotpoint}}
\put(924.23,994.32){\usebox{\plotpoint}}
\put(944.72,991.21){\usebox{\plotpoint}}
\put(965.26,988.34){\usebox{\plotpoint}}
\put(985.72,984.96){\usebox{\plotpoint}}
\put(1006.26,982.15){\usebox{\plotpoint}}
\put(1026.71,978.66){\usebox{\plotpoint}}
\put(1047.22,975.60){\usebox{\plotpoint}}
\put(1067.77,972.86){\usebox{\plotpoint}}
\put(1088.30,969.95){\usebox{\plotpoint}}
\put(1108.72,966.23){\usebox{\plotpoint}}
\put(1129.28,963.50){\usebox{\plotpoint}}
\put(1149.78,960.38){\usebox{\plotpoint}}
\put(1170.29,957.43){\usebox{\plotpoint}}
\put(1190.77,954.13){\usebox{\plotpoint}}
\put(1211.32,951.40){\usebox{\plotpoint}}
\put(1231.76,947.82){\usebox{\plotpoint}}
\put(1252.29,944.88){\usebox{\plotpoint}}
\put(1272.83,942.03){\usebox{\plotpoint}}
\put(1293.36,939.15){\usebox{\plotpoint}}
\put(1313.78,935.44){\usebox{\plotpoint}}
\put(1334.33,932.67){\usebox{\plotpoint}}
\put(1354.82,929.47){\usebox{\plotpoint}}
\put(1375.35,926.60){\usebox{\plotpoint}}
\put(1395.82,923.31){\usebox{\plotpoint}}
\put(1416.37,920.57){\usebox{\plotpoint}}
\put(1425,919){\usebox{\plotpoint}}
\put(350,1266){\usebox{\plotpoint}}
\put(350.00,1266.00){\usebox{\plotpoint}}
\put(369.79,1259.80){\usebox{\plotpoint}}
\put(389.42,1253.07){\usebox{\plotpoint}}
\put(408.99,1246.19){\usebox{\plotpoint}}
\put(428.78,1239.99){\usebox{\plotpoint}}
\put(448.29,1232.92){\usebox{\plotpoint}}
\put(467.97,1226.41){\usebox{\plotpoint}}
\put(487.66,1219.91){\usebox{\plotpoint}}
\put(507.25,1213.09){\usebox{\plotpoint}}
\put(526.83,1206.23){\usebox{\plotpoint}}
\put(546.43,1199.48){\usebox{\plotpoint}}
\put(566.20,1193.22){\usebox{\plotpoint}}
\put(585.72,1186.19){\usebox{\plotpoint}}
\put(605.51,1179.99){\usebox{\plotpoint}}
\put(625.00,1172.91){\usebox{\plotpoint}}
\put(644.69,1166.39){\usebox{\plotpoint}}
\put(664.47,1160.15){\usebox{\plotpoint}}
\put(683.98,1153.10){\usebox{\plotpoint}}
\put(703.68,1146.57){\usebox{\plotpoint}}
\put(723.30,1139.83){\usebox{\plotpoint}}
\put(742.98,1133.28){\usebox{\plotpoint}}
\put(762.48,1126.19){\usebox{\plotpoint}}
\put(782.18,1119.66){\usebox{\plotpoint}}
\put(801.86,1113.13){\usebox{\plotpoint}}
\put(821.47,1106.37){\usebox{\plotpoint}}
\put(841.24,1100.11){\usebox{\plotpoint}}
\put(860.66,1092.82){\usebox{\plotpoint}}
\put(880.44,1086.57){\usebox{\plotpoint}}
\put(900.13,1080.06){\usebox{\plotpoint}}
\put(919.73,1073.28){\usebox{\plotpoint}}
\put(939.43,1066.75){\usebox{\plotpoint}}
\put(958.93,1059.66){\usebox{\plotpoint}}
\put(978.69,1053.36){\usebox{\plotpoint}}
\put(998.23,1046.37){\usebox{\plotpoint}}
\put(1017.92,1039.85){\usebox{\plotpoint}}
\put(1037.52,1033.04){\usebox{\plotpoint}}
\put(1057.22,1026.56){\usebox{\plotpoint}}
\put(1076.99,1020.28){\usebox{\plotpoint}}
\put(1096.40,1012.95){\usebox{\plotpoint}}
\put(1116.19,1006.75){\usebox{\plotpoint}}
\put(1135.79,999.97){\usebox{\plotpoint}}
\put(1155.46,993.41){\usebox{\plotpoint}}
\put(1175.15,986.95){\usebox{\plotpoint}}
\put(1194.66,979.85){\usebox{\plotpoint}}
\put(1214.33,973.27){\usebox{\plotpoint}}
\put(1233.91,966.44){\usebox{\plotpoint}}
\put(1253.62,960.05){\usebox{\plotpoint}}
\put(1273.13,952.96){\usebox{\plotpoint}}
\put(1292.92,946.76){\usebox{\plotpoint}}
\put(1312.55,940.04){\usebox{\plotpoint}}
\put(1332.12,933.14){\usebox{\plotpoint}}
\put(1351.91,926.94){\usebox{\plotpoint}}
\put(1371.43,919.88){\usebox{\plotpoint}}
\put(1391.10,913.36){\usebox{\plotpoint}}
\put(1410.59,906.24){\usebox{\plotpoint}}
\put(1425,902){\usebox{\plotpoint}}
\end{picture}


==> plot_npower.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$-1$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,500){\makebox(0,0)[r]{\ \ {$-0.5$}}}
\put(1405.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,750){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1000){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1250){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1500){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1750){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0.5$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,200){\makebox(0,0){\ {$0.75$}}}
\put(506.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,200){\makebox(0,0){\ {$1$}}}
\put(638.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769,200){\makebox(0,0){\ {$1.25$}}}
\put(769.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,200){\makebox(0,0){\ {$1.5$}}}
\put(900.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,200){\makebox(0,0){\ {$1.75$}}}
\put(1031.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,200){\makebox(0,0){\ {$2$}}}
\put(1163.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294,200){\makebox(0,0){\ {$2.25$}}}
\put(1294.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$2.5$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(50,1150){\makebox(0,0){\Large{$\ln{1\over{2-\sigma_2/\sigma}}$}}}
\put(875,25){\makebox(0,0){\large{$\ln N$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(476,404){\usebox{\plotpoint}}
\put(466.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689,750){\usebox{\plotpoint}}
\put(679.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(679.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,965.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(829.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,997.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,947.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(831.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,996.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1053.0,1262.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1043.0,1262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1043.0,1362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1204.0,1374.0){\rule[-0.200pt]{0.400pt}{63.116pt}}
\put(1194.0,1374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476,404){\circle*{24}}
\put(689,750){\circle*{24}}
\put(839,981){\circle*{24}}
\put(841,972){\circle*{24}}
\put(1053,1312){\circle*{24}}
\put(1204,1505){\circle*{24}}
\put(1194.0,1636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(376.00,250.00){\usebox{\plotpoint}}
\put(387.00,267.60){\usebox{\plotpoint}}
\put(398.05,285.17){\usebox{\plotpoint}}
\put(409.27,302.63){\usebox{\plotpoint}}
\put(420.35,320.18){\usebox{\plotpoint}}
\put(431.78,337.50){\usebox{\plotpoint}}
\put(443.06,354.91){\usebox{\plotpoint}}
\put(454.13,372.46){\usebox{\plotpoint}}
\put(465.27,389.95){\usebox{\plotpoint}}
\put(476.47,407.41){\usebox{\plotpoint}}
\put(487.93,424.71){\usebox{\plotpoint}}
\put(499.03,442.25){\usebox{\plotpoint}}
\put(510.58,459.49){\usebox{\plotpoint}}
\put(521.36,477.22){\usebox{\plotpoint}}
\put(532.93,494.44){\usebox{\plotpoint}}
\put(544.25,511.84){\usebox{\plotpoint}}
\put(555.27,529.42){\usebox{\plotpoint}}
\put(566.57,546.83){\usebox{\plotpoint}}
\put(578.19,564.02){\usebox{\plotpoint}}
\put(588.92,581.79){\usebox{\plotpoint}}
\put(600.39,599.07){\usebox{\plotpoint}}
\put(611.26,616.74){\usebox{\plotpoint}}
\put(622.85,633.95){\usebox{\plotpoint}}
\put(634.03,651.44){\usebox{\plotpoint}}
\put(645.15,668.96){\usebox{\plotpoint}}
\put(656.30,686.47){\usebox{\plotpoint}}
\put(667.45,703.97){\usebox{\plotpoint}}
\put(679.02,721.21){\usebox{\plotpoint}}
\put(689.96,738.83){\usebox{\plotpoint}}
\put(701.36,756.16){\usebox{\plotpoint}}
\put(712.16,773.88){\usebox{\plotpoint}}
\put(723.70,791.12){\usebox{\plotpoint}}
\put(735.03,808.51){\usebox{\plotpoint}}
\put(746.06,826.09){\usebox{\plotpoint}}
\put(757.33,843.52){\usebox{\plotpoint}}
\put(768.36,861.10){\usebox{\plotpoint}}
\put(779.71,878.48){\usebox{\plotpoint}}
\put(791.21,895.75){\usebox{\plotpoint}}
\put(802.05,913.43){\usebox{\plotpoint}}
\put(813.41,930.79){\usebox{\plotpoint}}
\put(824.39,948.39){\usebox{\plotpoint}}
\put(835.94,965.63){\usebox{\plotpoint}}
\put(847.09,983.14){\usebox{\plotpoint}}
\put(858.24,1000.64){\usebox{\plotpoint}}
\put(869.36,1018.17){\usebox{\plotpoint}}
\put(880.54,1035.65){\usebox{\plotpoint}}
\put(892.15,1052.86){\usebox{\plotpoint}}
\put(902.97,1070.56){\usebox{\plotpoint}}
\put(914.49,1087.81){\usebox{\plotpoint}}
\put(925.83,1105.19){\usebox{\plotpoint}}
\put(936.86,1122.78){\usebox{\plotpoint}}
\put(948.13,1140.21){\usebox{\plotpoint}}
\put(959.16,1157.79){\usebox{\plotpoint}}
\put(970.50,1175.17){\usebox{\plotpoint}}
\put(982.02,1192.43){\usebox{\plotpoint}}
\put(992.84,1210.13){\usebox{\plotpoint}}
\put(1004.22,1227.47){\usebox{\plotpoint}}
\put(1015.18,1245.08){\usebox{\plotpoint}}
\put(1026.74,1262.32){\usebox{\plotpoint}}
\put(1037.89,1279.83){\usebox{\plotpoint}}
\put(1049.04,1297.33){\usebox{\plotpoint}}
\put(1060.16,1314.86){\usebox{\plotpoint}}
\put(1071.34,1332.34){\usebox{\plotpoint}}
\put(1082.94,1349.55){\usebox{\plotpoint}}
\put(1094.14,1367.02){\usebox{\plotpoint}}
\put(1105.37,1384.48){\usebox{\plotpoint}}
\put(1116.41,1402.05){\usebox{\plotpoint}}
\put(1127.67,1419.49){\usebox{\plotpoint}}
\put(1139.37,1436.63){\usebox{\plotpoint}}
\put(1150.00,1454.45){\usebox{\plotpoint}}
\put(1161.57,1471.67){\usebox{\plotpoint}}
\put(1172.34,1489.41){\usebox{\plotpoint}}
\put(1183.97,1506.59){\usebox{\plotpoint}}
\put(1195.17,1524.07){\usebox{\plotpoint}}
\put(1206.27,1541.60){\usebox{\plotpoint}}
\put(1217.44,1559.10){\usebox{\plotpoint}}
\put(1228.57,1576.61){\usebox{\plotpoint}}
\put(1240.10,1593.87){\usebox{\plotpoint}}
\put(1251.14,1611.44){\usebox{\plotpoint}}
\put(1262.44,1628.83){\usebox{\plotpoint}}
\put(1273.87,1646.16){\usebox{\plotpoint}}
\put(1284.94,1663.71){\usebox{\plotpoint}}
\put(1296.17,1681.17){\usebox{\plotpoint}}
\put(1307.21,1698.74){\usebox{\plotpoint}}
\put(1318.47,1716.18){\usebox{\plotpoint}}
\put(1330.18,1733.31){\usebox{\plotpoint}}
\put(1340,1750){\usebox{\plotpoint}}
\put(375,443){\usebox{\plotpoint}}
\put(375.00,443.00){\usebox{\plotpoint}}
\put(387.80,459.34){\usebox{\plotpoint}}
\put(400.51,475.74){\usebox{\plotpoint}}
\put(412.96,492.35){\usebox{\plotpoint}}
\put(425.92,508.54){\usebox{\plotpoint}}
\put(438.83,524.79){\usebox{\plotpoint}}
\put(451.52,541.21){\usebox{\plotpoint}}
\put(464.09,557.72){\usebox{\plotpoint}}
\put(476.84,574.08){\usebox{\plotpoint}}
\put(489.84,590.25){\usebox{\plotpoint}}
\put(502.53,606.68){\usebox{\plotpoint}}
\put(515.32,623.02){\usebox{\plotpoint}}
\put(528.05,639.42){\usebox{\plotpoint}}
\put(540.87,655.74){\usebox{\plotpoint}}
\put(553.58,672.15){\usebox{\plotpoint}}
\put(566.40,688.47){\usebox{\plotpoint}}
\put(579.52,704.53){\usebox{\plotpoint}}
\put(591.88,721.21){\usebox{\plotpoint}}
\put(604.61,737.60){\usebox{\plotpoint}}
\put(617.39,753.95){\usebox{\plotpoint}}
\put(630.65,769.91){\usebox{\plotpoint}}
\put(643.02,786.57){\usebox{\plotpoint}}
\put(655.88,802.83){\usebox{\plotpoint}}
\put(668.38,819.40){\usebox{\plotpoint}}
\put(681.62,835.37){\usebox{\plotpoint}}
\put(693.92,852.09){\usebox{\plotpoint}}
\put(706.99,868.19){\usebox{\plotpoint}}
\put(719.37,884.84){\usebox{\plotpoint}}
\put(732.53,900.89){\usebox{\plotpoint}}
\put(744.94,917.51){\usebox{\plotpoint}}
\put(758.10,933.54){\usebox{\plotpoint}}
\put(770.37,950.28){\usebox{\plotpoint}}
\put(783.43,966.41){\usebox{\plotpoint}}
\put(796.05,982.87){\usebox{\plotpoint}}
\put(809.13,998.97){\usebox{\plotpoint}}
\put(821.42,1015.68){\usebox{\plotpoint}}
\put(834.66,1031.66){\usebox{\plotpoint}}
\put(847.16,1048.22){\usebox{\plotpoint}}
\put(860.03,1064.49){\usebox{\plotpoint}}
\put(872.39,1081.14){\usebox{\plotpoint}}
\put(885.65,1097.10){\usebox{\plotpoint}}
\put(898.27,1113.58){\usebox{\plotpoint}}
\put(910.93,1130.00){\usebox{\plotpoint}}
\put(923.97,1146.14){\usebox{\plotpoint}}
\put(936.67,1162.57){\usebox{\plotpoint}}
\put(949.46,1178.90){\usebox{\plotpoint}}
\put(962.17,1195.31){\usebox{\plotpoint}}
\put(975.00,1211.63){\usebox{\plotpoint}}
\put(987.72,1228.03){\usebox{\plotpoint}}
\put(1000.51,1244.38){\usebox{\plotpoint}}
\put(1013.20,1260.80){\usebox{\plotpoint}}
\put(1026.02,1277.12){\usebox{\plotpoint}}
\put(1038.77,1293.50){\usebox{\plotpoint}}
\put(1051.54,1309.87){\usebox{\plotpoint}}
\put(1064.23,1326.29){\usebox{\plotpoint}}
\put(1077.05,1342.61){\usebox{\plotpoint}}
\put(1089.82,1358.97){\usebox{\plotpoint}}
\put(1102.56,1375.35){\usebox{\plotpoint}}
\put(1115.28,1391.76){\usebox{\plotpoint}}
\put(1128.08,1408.10){\usebox{\plotpoint}}
\put(1141.24,1424.13){\usebox{\plotpoint}}
\put(1153.57,1440.82){\usebox{\plotpoint}}
\put(1166.31,1457.21){\usebox{\plotpoint}}
\put(1179.09,1473.57){\usebox{\plotpoint}}
\put(1192.37,1489.51){\usebox{\plotpoint}}
\put(1204.58,1506.29){\usebox{\plotpoint}}
\put(1217.35,1522.65){\usebox{\plotpoint}}
\put(1230.10,1539.03){\usebox{\plotpoint}}
\put(1243.33,1555.02){\usebox{\plotpoint}}
\put(1255.62,1571.73){\usebox{\plotpoint}}
\put(1268.89,1587.68){\usebox{\plotpoint}}
\put(1281.44,1604.21){\usebox{\plotpoint}}
\put(1294.23,1620.54){\usebox{\plotpoint}}
\put(1306.67,1637.14){\usebox{\plotpoint}}
\put(1319.89,1653.13){\usebox{\plotpoint}}
\put(1332.55,1669.57){\usebox{\plotpoint}}
\put(1345.13,1686.06){\usebox{\plotpoint}}
\put(1357.78,1702.49){\usebox{\plotpoint}}
\put(1370.83,1718.61){\usebox{\plotpoint}}
\put(1383.69,1734.90){\usebox{\plotpoint}}
\put(1395,1750){\usebox{\plotpoint}}
\end{picture}


==> plot_oldnewn4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,464){\makebox(0,0)[r]{\ \ {$0.25$}}}
\put(1405.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,679){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1405.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,893){\makebox(0,0)[r]{\ \ {$0.75$}}}
\put(1405.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1107){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,1107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1321){\makebox(0,0)[r]{\ \ {$1.25$}}}
\put(1405.0,1321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1536){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1405.0,1536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,1750){\makebox(0,0)[r]{\ \ {$1.75$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,200){\makebox(0,0){\ {$0$}}}
\put(375.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,200){\makebox(0,0){\ {$1$}}}
\put(525.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,200){\makebox(0,0){\ {$2$}}}
\put(675.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,200){\makebox(0,0){\ {$3$}}}
\put(825.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(975,200){\makebox(0,0){\ {$4$}}}
\put(975.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1125,200){\makebox(0,0){\ {$5$}}}
\put(1125.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1275.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1275,200){\makebox(0,0){\ {$6$}}}
\put(1275.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,250.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(375.0,1750.0){\rule[-0.200pt]{252.945pt}{0.400pt}}
\put(150,1200){\makebox(0,0){\Large{$am_{k=2}(n_t)$}}}
\put(875,25){\makebox(0,0){\large{$n_t$}}}
\put(375.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(525.0,1364.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(515.0,1364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,1376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,1004.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(665.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,1025.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(825.0,964.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(815.0,964.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(815.0,1005.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,889.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(965.0,889.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(965.0,966.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1125.0,815.0){\rule[-0.200pt]{0.400pt}{59.020pt}}
\put(1115.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525,1370){\circle*{12}}
\put(675,1015){\circle*{12}}
\put(825,985){\circle*{12}}
\put(975,927){\circle*{12}}
\put(1125,937){\circle*{12}}
\put(1115.0,1060.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,984.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(515.0,984.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,992.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,944.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(665.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,956.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(825.0,932.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(815.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(815.0,955.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,871.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(965.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(965.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1125.0,853.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(1115.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525,988){\circle{18}}
\put(675,950){\circle{18}}
\put(825,943){\circle{18}}
\put(975,894){\circle{18}}
\put(1125,907){\circle{18}}
\put(1115.0,960.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

